Growing Planets Produce Extreme Dust Signatures

Collisions between planetary bodies are essential to the assembly of rocky planets like the Earth, but they are extremely difficult to observe. We therefore rely on indirect signatures of planetary impacts such as extreme debris disks - bright infrared excesses around other stars. Extreme debris disks are thought to be the result of energetic collisions that ejected large amounts of vaporized rock which rapidly condensed into mm- or cm-sized dust. However, previously there has been no clear way to relate the observed mass of dust to the collision that produced it. Here, we show that the colliding bodies required are orders of magnitude more massive than the mass of dust observed. We find that more massive extreme debris disks require proportionally larger colliding bodies. As a consequence, the most massive observed extreme debris disks require collisions of Mars- to Earth-mass bodies. Extreme debris disks thus reveal the ongoing formation of rocky planets comparable in size to the rocky planets of our own solar system.

==> (inline-0) <==
\begin{tabular}{lr}
\hline
\multicolumn{2}{c}{intercept (amplitude)} \\
mean & $-5.921$ \\
standard deviation \hspace{3cm} & $0.334$ \\
median & $-5.915$ \\
minimum & $-7.278$ \\
maximum & $-4.629$ \\
\hline
\multicolumn{2}{c}{gradient (index)} \\
mean & $1.006$ \\
standard deviation & $0.011$ \\
median & $1.006$ \\
minimum & $0.964$ \\
maximum & $1.051$ \\
\hline
\end{tabular}
\begin{longtable}{cccccccccccc}
\caption{{\bf Full simulation details.}\\ %\hfill
$M_\mathrm{targ}$ is the target mass, $\gamma$ is the projectile-to-target mass ratio, $b$ is the impact parameter,  $v$ is the impact velocity, $v_\mathrm{esc}$ is the mutual escape velocity, $N$ the number of particles used for the target, $Q_\mathrm{R}$ is the specific energy, $Q_\mathrm{R}'$ is the modified specific energy,  $K'_\mathrm{R}$ is the modified kinetic energy, $M_\mathrm{ejecta}$ is the mass of ejected material, $M_\mathrm{vapejecta}$ is the mass of vaporized ejecta, and $\sigma_\mathrm{vapejecta}$ is the standard deviation in the mass of vaporized ejecta measured across the final 10\,hours of simulation time. \label{t:fullsimlist}}\\

\hline%\toprule
$M_\mathrm{targ}$ & $\gamma$ & $b$ & $v$ & $v$ & $N$ & $Q_\mathrm{R}$ & $Q_\mathrm{R}'$ & $K'_\mathrm{R}$ & $M_\mathrm{ejecta}$ & $M_\mathrm{vapejecta}$ & $\sigma_\mathrm{vapejecta}$ \\
(M$_\oplus$) &  &  & ($v_\mathrm{esc}$) & (km\,s$^{-1}$) & &  (J\,kg$^{-1}$) & (J\,kg$^{-1}$) & (J) & (g) & (g) & (g) \\
\hline \endfirsthead %\midrule

\caption{{\it continued.\hfill} }\\
\hline %\toprule
$M_\mathrm{targ}$ & $\gamma$ & $b$ & $v$ & $v$ & $N$ & $Q_\mathrm{R}$ & $Q_\mathrm{R}'$ & $K'_\mathrm{R}$ & $M_\mathrm{ejecta}$ & $M_\mathrm{vapejecta}$ & $\sigma_\mathrm{vapejecta}$ \\
(M$_\oplus$) &  &  & ($v_\mathrm{esc}$) & (km\,s$^{-1}$) & &  (J\,kg$^{-1}$) & (J\,kg$^{-1}$) & (J) & (g) & (g) & (g) \\
\hline  \endhead %\midrule
\hline \endfoot %\bottomrule

\begin{filecontents*}{SPHvapdata.dat}
0.001, 0.001, 0.000, 1.0, 1.0, 1e+06, 0.114, 0.011, 4.9788e+02, 4.9788e+02, 2.9765e+24, 1.0000, 1.194e+19, 4.031e+18, 0
0.001, 0.001, 0.000, 3.0, 3.0, 1e+06, 0.114, 0.011, 4.4809e+03, 4.4809e+03, 2.6789e+25, 0.9995, 3.207e+21, 5.922e+18, 560.9
0.001, 0.001, 0.000, 5.0, 5.0, 1e+06, 0.114, 0.011, 1.2447e+04, 1.2447e+04, 7.4413e+25, 0.9982, 1.126e+22, 1.323e+20, 1.868e+04
0.001, 0.001, 0.000, 7.5, 7.5, 1e+06, 0.114, 0.011, 2.8006e+04, 2.8006e+04, 1.6743e+26, 0.9958, 2.553e+22, 6.088e+20, 1.015e+05
0.001, 0.001, 0.000, 8.0, 8.0, 1e+06, 0.114, 0.011, 3.1864e+04, 3.1864e+04, 1.9050e+26, 0.9953, 2.868e+22, 7.137e+20, 1.311e+05
0.001, 0.001, 0.000, 10.0, 10.0, 1e+06, 0.114, 0.011, 4.9788e+04, 4.9788e+04, 2.9765e+26, 0.9926, 4.527e+22, 1.342e+21, 1.413e+12
0.001, 0.001, 0.000, 12.0, 12.0, 1e+06, 0.114, 0.011, 7.1695e+04, 7.1695e+04, 4.2862e+26, 0.9894, 6.478e+22, 2.446e+21, 1.149e+11
0.001, 0.001, 0.000, 15.0, 15.0, 1e+06, 0.114, 0.011, 1.1202e+05, 1.1202e+05, 6.6971e+26, 0.9827, 1.06e+23, 5.612e+21, 2.083e+18
0.001, 0.001, 0.260, 1.0, 1.0, 1e+06, 0.114, 0.011, 4.9788e+02, 4.9788e+02, 2.9765e+24, 1.0000, 5.972e+18, 2.597e+18, 512
0.001, 0.001, 0.260, 3.0, 3.0, 1e+06, 0.114, 0.011, 4.4809e+03, 4.4809e+03, 2.6789e+25, 0.9994, 3.523e+21, 1.481e+19, 0
0.001, 0.001, 0.260, 5.0, 5.0, 1e+06, 0.114, 0.011, 1.2447e+04, 1.2447e+04, 7.4413e+25, 0.9981, 1.185e+22, 1.726e+20, 1.795e+04
0.001, 0.001, 0.260, 7.5, 7.5, 1e+06, 0.114, 0.011, 2.8006e+04, 2.8006e+04, 1.6743e+26, 0.9957, 2.612e+22, 6.648e+20, 8.096e+16
0.001, 0.001, 0.260, 8.0, 8.0, 1e+06, 0.114, 0.011, 3.1864e+04, 3.1864e+04, 1.9050e+26, 0.9952, 2.92e+22, 7.737e+20, 7.179e+04
0.001, 0.001, 0.260, 10.0, 10.0, 1e+06, 0.114, 0.011, 4.9788e+04, 4.9788e+04, 2.9765e+26, 0.9926, 4.558e+22, 1.451e+21, 6.965e+11
0.001, 0.001, 0.500, 3.0, 3.0, 1e+06, 0.114, 0.011, 4.4809e+03, 4.4809e+03, 2.6789e+25, 0.9992, 4.784e+21, 2.695e+19, 0
0.001, 0.001, 0.500, 5.0, 5.0, 1e+06, 0.114, 0.011, 1.2447e+04, 1.2447e+04, 7.4413e+25, 0.9979, 1.292e+22, 1.928e+20, 2.742e+04
0.001, 0.001, 0.500, 7.5, 7.5, 1e+06, 0.114, 0.011, 2.8006e+04, 2.8006e+04, 1.6743e+26, 0.9954, 2.824e+22, 6.983e+20, 7.712e+15
0.001, 0.001, 0.500, 8.0, 8.0, 1e+06, 0.114, 0.011, 3.1864e+04, 3.1864e+04, 1.9050e+26, 0.9948, 3.205e+22, 8.167e+20, 5.085e+17
0.001, 0.001, 0.500, 10.0, 10.0, 1e+06, 0.114, 0.011, 4.9788e+04, 4.9788e+04, 2.9765e+26, 0.9921, 4.865e+22, 1.453e+21, 2.031e+05
0.001, 0.001, 0.500, 12.0, 12.0, 1e+06, 0.114, 0.011, 7.1695e+04, 7.1695e+04, 4.2862e+26, 0.9889, 6.807e+22, 2.503e+21, 1.932e+11
0.001, 0.001, 0.500, 15.0, 15.0, 1e+06, 0.114, 0.011, 1.1202e+05, 1.1202e+05, 6.6971e+26, 0.9818, 1.112e+23, 5.451e+21, 1.218e+19
0.001, 0.001, 0.707, 3.0, 3.0, 1e+06, 0.114, 0.011, 4.4809e+03, 4.4809e+03, 2.6789e+25, 0.9989, 6.509e+21, 2.27e+19, 4096
0.001, 0.001, 0.707, 5.0, 5.0, 1e+06, 0.114, 0.011, 1.2447e+04, 1.2447e+04, 7.4413e+25, 0.9975, 1.549e+22, 1.995e+20, 1.036e+04
0.001, 0.001, 0.707, 7.5, 7.5, 1e+06, 0.114, 0.011, 2.8006e+04, 2.8006e+04, 1.6743e+26, 0.9954, 2.8e+22, 7.223e+20, 0
0.001, 0.001, 0.707, 8.0, 8.0, 1e+06, 0.114, 0.011, 3.1864e+04, 3.1864e+04, 1.9050e+26, 0.9950, 3.044e+22, 8.264e+20, 5.862e+04
0.001, 0.001, 0.707, 10.0, 10.0, 1e+06, 0.114, 0.011, 4.9788e+04, 4.9788e+04, 2.9765e+26, 0.9932, 4.142e+22, 1.389e+21, 1.436e+05
0.001, 0.001, 0.707, 12.0, 12.0, 1e+06, 0.114, 0.011, 7.1695e+04, 7.1695e+04, 4.2862e+26, 0.9909, 5.568e+22, 2.214e+21, 3.012e+17
0.001, 0.001, 0.707, 15.0, 15.0, 1e+06, 0.114, 0.011, 1.1202e+05, 1.1202e+05, 6.6971e+26, 0.9870, 7.959e+22, 4.176e+21, 6.325e+12
0.001, 0.001, 0.870, 3.0, 3.0, 1e+06, 0.114, 0.011, 4.4809e+03, 3.6204e+03, 2.1644e+25, 0.9986, 8.391e+21, 5.502e+19, 2591
0.001, 0.001, 0.870, 5.0, 5.0, 1e+06, 0.114, 0.011, 1.2447e+04, 1.0057e+04, 6.0123e+25, 0.9980, 1.225e+22, 2.062e+20, 2.317e+04
0.001, 0.001, 0.870, 7.5, 7.5, 1e+06, 0.114, 0.011, 2.8006e+04, 2.2628e+04, 1.3528e+26, 0.9972, 1.693e+22, 5.199e+20, 4.498e+17
0.001, 0.001, 0.870, 8.0, 8.0, 1e+06, 0.114, 0.011, 3.1864e+04, 2.5745e+04, 1.5391e+26, 0.9971, 1.767e+22, 6.144e+20, 1.311e+05
0.001, 0.001, 0.870, 10.0, 10.0, 1e+06, 0.114, 0.011, 4.9788e+04, 4.0227e+04, 2.4049e+26, 0.9965, 2.128e+22, 1.044e+21, 1.436e+05
0.001, 0.001, 0.870, 12.0, 12.0, 1e+06, 0.114, 0.011, 7.1695e+04, 5.7926e+04, 3.4631e+26, 0.9962, 2.349e+22, 1.433e+21, 5.332e+17
0.001, 0.001, 0.870, 15.0, 15.0, 1e+06, 0.114, 0.011, 1.1202e+05, 9.0510e+04, 5.4110e+26, 0.9955, 2.761e+22, 2.078e+21, 1.658e+05
0.001, 0.010, 0.000, 1.0, 1.0, 1e+06, 0.114, 0.025, 4.4615e+03, 4.4615e+03, 2.6912e+25, 1.0000, 2.269e+20, 2.157e+18, 0
0.001, 0.010, 0.000, 3.0, 2.9, 1e+06, 0.114, 0.025, 4.0153e+04, 4.0153e+04, 2.4221e+26, 0.9933, 4.124e+22, 1.795e+20, 2.538e+04
0.001, 0.010, 0.000, 5.0, 4.8, 1e+06, 0.114, 0.025, 1.1154e+05, 1.1154e+05, 6.7281e+26, 0.9737, 1.628e+23, 1.414e+21, 1.87e+18
0.001, 0.010, 0.000, 7.5, 7.2, 1e+06, 0.114, 0.025, 2.5096e+05, 2.5096e+05, 1.5138e+27, 0.9121, 5.435e+23, 1.1e+22, 1.456e+20
0.001, 0.010, 0.000, 10.0, 9.5, 1e+06, 0.114, 0.025, 4.4615e+05, 4.4615e+05, 2.6912e+27, 0.8130, 1.156e+24, 1.74e+22, 3.008e+20
0.001, 0.010, 0.000, 12.0, 11.4, 1e+06, 0.114, 0.025, 6.4246e+05, 6.4246e+05, 3.8754e+27, 0.7420, 1.582e+24, 3.208e+22, 2.973e+20
0.001, 0.010, 0.000, 15.0, 14.3, 1e+06, 0.114, 0.025, 1.0038e+06, 1.0038e+06, 6.0553e+27, 0.5356, 2.83e+24, 7.909e+22, 4.943e+20
0.001, 0.010, 0.260, 3.0, 2.9, 1e+06, 0.114, 0.025, 4.0153e+04, 4.0153e+04, 2.4221e+26, 0.9924, 4.686e+22, 1.689e+20, 4.605e+12
0.001, 0.010, 0.260, 5.0, 4.8, 1e+06, 0.114, 0.025, 1.1154e+05, 1.1154e+05, 6.7281e+26, 0.9733, 1.649e+23, 1.559e+21, 2.845e+19
0.001, 0.010, 0.260, 7.5, 7.2, 1e+06, 0.114, 0.025, 2.5096e+05, 2.5096e+05, 1.5138e+27, 0.9163, 5.177e+23, 9.219e+21, 1.662e+20
0.001, 0.010, 0.260, 8.0, 7.6, 1e+06, 0.114, 0.025, 2.8554e+05, 2.8554e+05, 1.7224e+27, 0.8989, 6.247e+23, 1.351e+22, 2.997e+20
0.001, 0.010, 0.260, 10.0, 9.5, 1e+06, 0.114, 0.025, 4.4615e+05, 4.4615e+05, 2.6912e+27, 0.8219, 1.089e+24, 2.128e+22, 3.62e+20
0.001, 0.010, 0.500, 3.0, 2.9, 1e+06, 0.114, 0.025, 4.0153e+04, 4.0153e+04, 2.4221e+26, 0.9906, 5.789e+22, 2.237e+20, 7.731e+09
0.001, 0.010, 0.500, 5.0, 4.8, 1e+06, 0.114, 0.025, 1.1154e+05, 1.1154e+05, 6.7281e+26, 0.9699, 1.861e+23, 2.103e+21, 1.3e+18
0.001, 0.010, 0.500, 7.5, 7.2, 1e+06, 0.114, 0.025, 2.5096e+05, 2.5096e+05, 1.5138e+27, 0.9245, 4.635e+23, 1.286e+22, 1.048e+20
0.001, 0.010, 0.500, 8.0, 7.6, 1e+06, 0.114, 0.025, 2.8554e+05, 2.8554e+05, 1.7224e+27, 0.9004, 6.159e+23, 3.248e+22, 1.34e+20
0.001, 0.010, 0.500, 10.0, 9.5, 1e+06, 0.114, 0.025, 4.4615e+05, 4.4615e+05, 2.6912e+27, 0.8691, 8.094e+23, 3.251e+22, 1.76e+20
0.001, 0.010, 0.500, 12.0, 11.4, 1e+06, 0.114, 0.025, 6.4246e+05, 6.4246e+05, 3.8754e+27, 0.8309, 1.042e+24, 2.571e+22, 2.214e+20
0.001, 0.010, 0.500, 15.0, 14.3, 1e+06, 0.114, 0.025, 1.0038e+06, 1.0038e+06, 6.0553e+27, 0.7325, 1.651e+24, 5.128e+22, 3.91e+20
0.001, 0.010, 0.707, 3.0, 2.9, 1e+06, 0.114, 0.025, 4.0153e+04, 3.6928e+04, 2.2276e+26, 0.9867, 8.196e+22, 4.153e+20, 1.88e+19
0.001, 0.010, 0.707, 5.0, 4.8, 1e+06, 0.114, 0.025, 1.1154e+05, 1.0258e+05, 6.1876e+26, 0.9766, 1.446e+23, 1.222e+21, 6.71e+18
0.001, 0.010, 0.707, 7.5, 7.2, 1e+06, 0.114, 0.025, 2.5096e+05, 2.3080e+05, 1.3922e+27, 0.9343, 4.06e+23, 3.502e+22, 4.133e+19
0.001, 0.010, 0.707, 8.0, 7.6, 1e+06, 0.114, 0.025, 2.8554e+05, 2.6260e+05, 1.5840e+27, 0.9290, 4.388e+23, 3.903e+22, 2.434e+19
0.001, 0.010, 0.707, 10.0, 9.5, 1e+06, 0.114, 0.025, 4.4615e+05, 4.1031e+05, 2.4751e+27, 0.9016, 6.053e+23, 5.675e+22, 7.99e+19
0.001, 0.010, 0.707, 12.0, 11.4, 1e+06, 0.114, 0.025, 6.4246e+05, 5.9085e+05, 3.5641e+27, 0.9178, 5.08e+23, 2.919e+22, 4.457e+19
0.001, 0.010, 0.707, 15.0, 14.3, 1e+06, 0.114, 0.025, 1.0038e+06, 9.2320e+05, 5.5689e+27, 0.8995, 6.213e+23, 2.517e+22, 8.964e+19
0.001, 0.010, 0.870, 1.0, 1.0, 1e+06, 0.114, 0.025, 4.4615e+03, 1.3654e+03, 8.2364e+24, 0.9981, 1.176e+22, 1.183e+19, 2.451e+18
0.001, 0.010, 0.870, 3.0, 2.9, 1e+06, 0.114, 0.025, 4.0153e+04, 1.2289e+04, 7.4127e+25, 0.9880, 7.441e+22, 5.961e+20, 7.074e+18
0.001, 0.010, 0.870, 5.0, 4.8, 1e+06, 0.114, 0.025, 1.1154e+05, 3.4135e+04, 2.0591e+26, 0.9861, 8.606e+22, 6.441e+20, 1.792e+12
0.001, 0.010, 0.870, 7.5, 7.2, 1e+06, 0.114, 0.025, 2.5096e+05, 7.6805e+04, 4.6330e+26, 0.9839, 9.982e+22, 1.446e+21, 1.17e+12
0.001, 0.010, 0.870, 10.0, 9.5, 1e+06, 0.114, 0.025, 4.4615e+05, 1.3654e+05, 8.2364e+26, 0.9816, 1.139e+23, 2.755e+21, 2.395e+11
0.001, 0.010, 0.870, 12.0, 11.4, 1e+06, 0.114, 0.025, 6.4246e+05, 1.9662e+05, 1.1860e+27, 0.9798, 1.246e+23, 3.945e+21, 9.086e+10
0.001, 0.010, 0.870, 15.0, 14.3, 1e+06, 0.114, 0.025, 1.0038e+06, 3.0722e+05, 1.8532e+27, 0.9762, 1.47e+23, 6.001e+21, 2.035e+17
0.001, 0.100, 0.000, 1.0, 0.9, 1e+06, 0.114, 0.052, 3.4125e+04, 3.4125e+04, 2.2419e+26, 0.9977, 1.526e+22, 7.576e+19, 2.239e+16
0.001, 0.100, 0.000, 3.0, 2.7, 1e+06, 0.114, 0.052, 3.0713e+05, 3.0713e+05, 2.0177e+27, 0.8853, 7.719e+23, 9.387e+21, 3.174e+20
0.001, 0.100, 0.000, 5.0, 4.5, 1e+06, 0.114, 0.052, 8.5313e+05, 8.5313e+05, 5.6047e+27, 0.6356, 2.388e+24, 2.87e+22, 4.251e+20
0.001, 0.100, 0.000, 7.5, 6.8, 1e+06, 0.114, 0.052, 1.9195e+06, 1.9195e+06, 1.2611e+28, 0.0159, 5.888e+24, 7.638e+22, 4.618e+20
0.001, 0.100, 0.000, 8.0, 7.3, 1e+06, 0.114, 0.052, 2.1840e+06, 2.1840e+06, 1.4348e+28, 0.0085, 6.277e+24, 9.338e+22, 9.609e+20
0.001, 0.100, 0.000, 10.0, 9.1, 1e+06, 0.114, 0.052, 3.4125e+06, 3.4125e+06, 2.2419e+28, 0.0033, 6.644e+24, 1.645e+23, 9.116e+20
0.001, 0.100, 0.000, 12.0, 10.9, 1e+06, 0.114, 0.052, 4.9140e+06, 4.9140e+06, 3.2283e+28, 0.0020, 6.684e+24, 2.901e+23, 1.18e+21
0.001, 0.100, 0.000, 15.0, 13.6, 1e+06, 0.114, 0.052, 7.6781e+06, 7.6781e+06, 5.0443e+28, 0.0000, 6.728e+24, 4.918e+23, 4.294e+20
0.001, 0.100, 0.260, 1.0, 0.9, 1e+06, 0.114, 0.052, 3.4125e+04, 3.4125e+04, 2.2419e+26, 0.9981, 1.264e+22, 3.577e+17, 4.35e+10
0.001, 0.100, 0.260, 3.0, 2.7, 1e+06, 0.114, 0.052, 3.0713e+05, 3.0713e+05, 2.0177e+27, 0.8416, 8.34e+23, 9.264e+21, 1.997e+20
0.001, 0.100, 0.260, 5.0, 4.5, 1e+06, 0.114, 0.052, 8.5313e+05, 8.5313e+05, 5.6047e+27, 0.6344, 2.374e+24, 2.699e+22, 6.278e+20
0.001, 0.100, 0.260, 7.5, 6.8, 1e+06, 0.114, 0.052, 1.9195e+06, 1.9195e+06, 1.2611e+28, 0.2786, 4.038e+24, 5.872e+22, 8.244e+20
0.001, 0.100, 0.260, 10.0, 9.1, 1e+06, 0.114, 0.052, 3.4125e+06, 3.4125e+06, 2.2419e+28, 0.0535, 5.49e+24, 1.379e+23, 1.057e+21
0.001, 0.100, 0.500, 1.0, 0.9, 1e+06, 0.114, 0.052, 3.4125e+04, 3.0683e+04, 2.0158e+26, 0.9968, 2.125e+22, 1.545e+20, 1.795e+04
0.001, 0.100, 0.500, 3.0, 2.7, 1e+06, 0.114, 0.052, 3.0713e+05, 2.7615e+05, 1.8142e+27, 0.8499, 8.927e+23, 7.483e+21, 1.322e+20
0.001, 0.100, 0.500, 5.0, 4.5, 1e+06, 0.114, 0.052, 8.5313e+05, 7.6707e+05, 5.0394e+27, 0.7394, 1.69e+24, 2.169e+22, 3.76e+20
0.001, 0.100, 0.500, 7.5, 6.8, 1e+06, 0.114, 0.052, 1.9195e+06, 1.7259e+06, 1.1339e+28, 0.6032, 2.609e+24, 3.407e+22, 3.814e+20
0.001, 0.100, 0.500, 8.0, 7.3, 1e+06, 0.114, 0.052, 2.1840e+06, 1.9637e+06, 1.2901e+28, 0.5715, 2.833e+24, 3.591e+22, 5.191e+20
0.001, 0.100, 0.500, 10.0, 9.1, 1e+06, 0.114, 0.052, 3.4125e+06, 3.0683e+06, 2.0158e+28, 0.4629, 3.491e+24, 8.011e+22, 1.079e+21
0.001, 0.100, 0.500, 12.0, 10.9, 1e+06, 0.114, 0.052, 4.9140e+06, 4.4183e+06, 2.9027e+28, 0.3637, 4.178e+24, 1.203e+23, 7.763e+20
0.001, 0.100, 0.707, 1.0, 0.9, 1e+06, 0.114, 0.052, 3.4125e+04, 1.6095e+04, 1.0574e+26, 0.9968, 2.18e+22, 1.724e+20, 1.846e+19
0.001, 0.100, 0.707, 3.0, 2.7, 1e+06, 0.114, 0.052, 3.0713e+05, 1.4486e+05, 9.5167e+26, 0.8891, 6.333e+23, 4.526e+21, 1.036e+20
0.001, 0.100, 0.707, 5.0, 4.5, 1e+06, 0.114, 0.052, 8.5313e+05, 4.0239e+05, 2.6435e+27, 0.8546, 9.662e+23, 1.405e+22, 2.024e+20
0.001, 0.100, 0.707, 7.5, 6.8, 1e+06, 0.114, 0.052, 1.9195e+06, 9.0537e+05, 5.9479e+27, 0.7890, 1.416e+24, 2.516e+22, 1.519e+20
0.001, 0.100, 0.707, 8.0, 7.3, 1e+06, 0.114, 0.052, 2.1840e+06, 1.0301e+06, 6.7674e+27, 0.7771, 1.496e+24, 2.396e+22, 2.033e+20
0.001, 0.100, 0.707, 10.0, 9.1, 1e+06, 0.114, 0.052, 3.4125e+06, 1.6095e+06, 1.0574e+28, 0.6851, 2.061e+24, 3.044e+22, 1.77e+20
0.001, 0.100, 0.707, 12.0, 10.9, 1e+06, 0.114, 0.052, 4.9140e+06, 2.3177e+06, 1.5227e+28, 0.6125, 2.586e+24, 4.828e+22, 5.776e+20
0.001, 0.100, 0.707, 15.0, 13.6, 1e+06, 0.114, 0.052, 7.6781e+06, 3.6215e+06, 2.3792e+28, 0.5296, 3.149e+24, 8.606e+22, 6.232e+20
0.001, 0.100, 0.870, 1.0, 0.9, 1e+06, 0.114, 0.052, 3.4125e+04, 4.0934e+03, 2.6892e+25, 0.9965, 3.428e+21, 1.855e+17, 1.383e+10
0.001, 0.100, 0.870, 3.0, 2.7, 1e+06, 0.114, 0.052, 3.0713e+05, 3.6841e+04, 2.4203e+26, 0.9058, 2.269e+23, 1.604e+21, 1.609e+19
0.001, 0.100, 0.870, 5.0, 4.5, 1e+06, 0.114, 0.052, 8.5313e+05, 1.0234e+05, 6.7231e+26, 0.8973, 3.694e+23, 2.816e+21, 2.389e+19
0.001, 0.100, 0.870, 7.5, 6.8, 1e+06, 0.114, 0.052, 1.9195e+06, 2.3025e+05, 1.5127e+27, 0.8753, 6.263e+23, 1.926e+22, 6.22e+19
0.001, 0.100, 0.870, 10.0, 9.1, 1e+06, 0.114, 0.052, 3.4125e+06, 4.0934e+05, 2.6892e+27, 0.7485, 1.57e+24, 1.063e+23, 2.237e+20
0.001, 0.100, 0.870, 12.0, 10.9, 1e+06, 0.114, 0.052, 4.9140e+06, 5.8945e+05, 3.8725e+27, 0.7532, 1.592e+24, 1.079e+23, 3.162e+20
0.001, 0.100, 0.870, 15.0, 13.6, 1e+06, 0.114, 0.052, 7.6781e+06, 9.2102e+05, 6.0508e+27, 0.8417, 1.065e+24, 2.402e+22, 1.927e+20
0.001, 1.000, 0.000, 1.0, 1.0, 1e+06, 0.114, 0.114, 1.3697e+05, 1.3697e+05, 1.6361e+27, 0.9884, 1.416e+23, 8.683e+20, 2.446e+19
0.001, 1.000, 0.000, 3.0, 3.1, 1e+06, 0.114, 0.114, 1.2328e+06, 1.2328e+06, 1.4725e+28, 0.4628, 6.281e+24, 5.101e+22, 7.265e+20
0.001, 1.000, 0.000, 5.0, 5.2, 1e+06, 0.114, 0.114, 3.4243e+06, 3.4243e+06, 4.0903e+28, 0.1100, 1.079e+25, 1.26e+23, 1.529e+21
0.001, 1.000, 0.000, 7.5, 7.9, 1e+06, 0.114, 0.114, 7.7047e+06, 7.7047e+06, 9.2031e+28, 0.0012, 1.211e+25, 3.247e+23, 1.36e+21
0.001, 1.000, 0.000, 8.0, 8.4, 1e+06, 0.114, 0.114, 8.7663e+06, 8.7663e+06, 1.0471e+29, 0.0011, 1.214e+25, 3.987e+23, 1.641e+21
0.001, 1.000, 0.000, 10.0, 10.5, 1e+06, 0.114, 0.114, 1.3697e+07, 1.3697e+07, 1.6361e+29, 0.0000, 1.223e+25, 7.743e+23, 1.578e+21
0.001, 1.000, 0.000, 12.0, 12.6, 1e+06, 0.114, 0.114, 1.9724e+07, 1.9724e+07, 2.3560e+29, 0.0000, 1.223e+25, 1.181e+24, 3.496e+19
0.001, 1.000, 0.000, 15.0, 15.7, 1e+06, 0.114, 0.114, 3.0819e+07, 3.0819e+07, 3.6813e+29, 0.0000, 1.223e+25, 2.057e+24, 1.46e+13
0.001, 1.000, 0.260, 1.0, 1.0, 1e+06, 0.114, 0.114, 1.3697e+05, 1.2444e+05, 1.4864e+27, 0.9913, 1.063e+23, 4.886e+20, -
0.001, 1.000, 0.260, 3.0, 3.1, 1e+06, 0.114, 0.114, 1.2328e+06, 1.1200e+06, 1.3378e+28, 0.2224, 5.459e+24, 4.494e+22, 1.149e+21
0.001, 1.000, 0.260, 5.0, 5.2, 1e+06, 0.114, 0.114, 3.4243e+06, 3.1110e+06, 3.7160e+28, 0.0883, 9.346e+24, 1.77e+23, 2.555e+21
0.001, 1.000, 0.260, 7.5, 7.9, 1e+06, 0.114, 0.114, 7.7047e+06, 6.9998e+06, 8.3611e+28, 0.0050, 1.17e+25, 2.973e+23, 2.431e+21
0.001, 1.000, 0.260, 8.0, 8.4, 1e+06, 0.114, 0.114, 8.7663e+06, 7.9642e+06, 9.5131e+28, 0.0042, 1.181e+25, 3.451e+23, 1.855e+21
0.001, 1.000, 0.500, 1.0, 1.0, 1e+06, 0.114, 0.114, 1.3697e+05, 9.1315e+04, 1.0907e+27, 0.9910, 4.499e+22, 1.123e+20, 1.208e+17
0.001, 1.000, 0.500, 3.0, 3.1, 1e+06, 0.114, 0.114, 1.2328e+06, 8.2184e+05, 9.8167e+27, 0.3300, 3.885e+24, 2.617e+22, 7.967e+20
0.001, 1.000, 0.500, 5.0, 5.2, 1e+06, 0.114, 0.114, 3.4243e+06, 2.2829e+06, 2.7269e+28, 0.2596, 5.845e+24, 9.351e+22, 2.152e+21
0.001, 1.000, 0.500, 7.5, 7.9, 1e+06, 0.114, 0.114, 7.7047e+06, 5.1365e+06, 6.1354e+28, 0.0106, 1.136e+25, 2.327e+23, 2.316e+21
0.001, 1.000, 0.500, 8.0, 8.4, 1e+06, 0.114, 0.114, 8.7663e+06, 5.8442e+06, 6.9807e+28, 0.0062, 1.17e+25, 2.682e+23, 2.282e+21
0.001, 1.000, 0.500, 10.0, 10.5, 1e+06, 0.114, 0.114, 1.3697e+07, 9.1315e+06, 1.0907e+29, 0.0008, 1.217e+25, 4.468e+23, 2.948e+21
0.001, 1.000, 0.500, 12.0, 12.6, 1e+06, 0.114, 0.114, 1.9724e+07, 1.3149e+07, 1.5707e+29, 0.0000, 1.223e+25, 6.511e+23, 1.341e+21
0.001, 1.000, 0.500, 15.0, 15.7, 1e+06, 0.114, 0.114, 3.0819e+07, 2.0546e+07, 2.4542e+29, 0.0000, 1.223e+25, 1.092e+24, 1.469e+20
0.001, 1.000, 0.707, 1.0, 1.0, 1e+06, 0.114, 0.114, 1.3697e+05, 4.7027e+04, 5.6172e+26, 0.9946, 2.898e+22, 4e+19, 1.478e+19
0.001, 1.000, 0.707, 3.0, 3.1, 1e+06, 0.114, 0.114, 1.2328e+06, 4.2324e+05, 5.0555e+27, 0.4300, 1.648e+24, 1.03e+22, 2.764e+20
0.001, 1.000, 0.707, 5.0, 5.2, 1e+06, 0.114, 0.114, 3.4243e+06, 1.1757e+06, 1.4043e+28, 0.3392, 3.872e+24, 3.935e+22, 7.771e+20
0.001, 1.000, 0.707, 7.5, 7.9, 1e+06, 0.114, 0.114, 7.7047e+06, 2.6452e+06, 3.1597e+28, 0.2765, 5.128e+24, 7.253e+22, 1.178e+21
0.001, 1.000, 0.707, 8.0, 8.4, 1e+06, 0.114, 0.114, 8.7663e+06, 3.0097e+06, 3.5950e+28, 0.2507, 5.919e+24, 8.399e+22, 1.53e+21
0.001, 1.000, 0.707, 10.0, 10.5, 1e+06, 0.114, 0.114, 1.3697e+07, 4.7027e+06, 5.6172e+28, 0.1729, 7.626e+24, 1.568e+23, 2.312e+21
0.001, 1.000, 0.707, 12.0, 12.6, 1e+06, 0.114, 0.114, 1.9724e+07, 6.7718e+06, 8.0888e+28, 0.1139, 9.158e+24, 2.483e+23, 2.016e+21
0.001, 1.000, 0.707, 15.0, 15.7, 1e+06, 0.114, 0.114, 3.0819e+07, 1.0581e+07, 1.2639e+29, 0.0517, 1.061e+25, 4.822e+23, 2.063e+21
0.001, 1.000, 0.870, 1.0, 1.0, 1e+06, 0.114, 0.114, 1.3697e+05, 1.2124e+04, 1.4482e+26, 0.9872, 3.964e+22, 2.846e+19, 1.619e+16
0.001, 1.000, 0.870, 3.0, 3.1, 1e+06, 0.114, 0.114, 1.2328e+06, 1.0912e+05, 1.3034e+27, 0.4845, 3.829e+23, 4.097e+21, 8.739e+19
0.001, 1.000, 0.870, 5.0, 5.2, 1e+06, 0.114, 0.114, 3.4243e+06, 3.0310e+05, 3.6204e+27, 0.4675, 8.026e+23, 8.962e+21, 7.984e+19
0.001, 1.000, 0.870, 7.5, 7.9, 1e+06, 0.114, 0.114, 7.7047e+06, 6.8197e+05, 8.1460e+27, 0.4456, 1.372e+24, 2.871e+22, 2.16e+20
0.001, 1.000, 0.870, 8.0, 8.4, 1e+06, 0.114, 0.114, 8.7663e+06, 7.7593e+05, 9.2683e+27, 0.4408, 1.452e+24, 2.294e+22, -
0.001, 1.000, 0.870, 10.0, 10.5, 1e+06, 0.114, 0.114, 1.3697e+07, 1.2124e+06, 1.4482e+28, 0.4192, 1.939e+24, 3.081e+22, 4.183e+20
0.001, 1.000, 0.870, 12.0, 12.6, 1e+06, 0.114, 0.114, 1.9724e+07, 1.7458e+06, 2.0854e+28, 0.3888, 2.701e+24, 3.988e+22, 5.42e+20
0.001, 1.000, 0.870, 15.0, 15.7, 1e+06, 0.114, 0.114, 3.0819e+07, 2.7279e+06, 3.2584e+28, 0.3535, 3.557e+24, 7.185e+22, 1.031e+21
0.010, 0.001, 0.000, 1.0, 2.2, 1e+06, 0.245, 0.025, 2.3180e+03, 2.3180e+03, 1.3858e+26, 1.0000, 4.778e+20, 7.434e+18, 1024
0.010, 0.001, 0.000, 3.0, 6.5, 1e+06, 0.245, 0.025, 2.0862e+04, 2.0862e+04, 1.2472e+27, 0.9995, 2.747e+22, 1.467e+21, 8.29e+04
0.010, 0.001, 0.000, 5.0, 10.8, 1e+06, 0.245, 0.025, 5.7949e+04, 5.7949e+04, 3.4644e+27, 0.9985, 8.922e+22, 8.617e+21, 2.116e+12
0.010, 0.001, 0.000, 7.5, 16.2, 1e+06, 0.245, 0.025, 1.3039e+05, 1.3039e+05, 7.7949e+27, 0.9960, 2.432e+23, 3.461e+22, 1.461e+13
0.010, 0.001, 0.000, 8.0, 17.2, 1e+06, 0.245, 0.025, 1.4835e+05, 1.4835e+05, 8.8689e+27, 0.9954, 2.815e+23, 3.985e+22, 4.27e+13
0.010, 0.001, 0.000, 10.0, 21.6, 1e+06, 0.245, 0.025, 2.3180e+05, 2.3180e+05, 1.3858e+28, 0.9917, 5.041e+23, 8.166e+22, 1.583e+19
0.010, 0.001, 0.000, 12.0, 25.9, 1e+06, 0.245, 0.025, 3.3379e+05, 3.3379e+05, 1.9955e+28, 0.9862, 8.389e+23, 1.492e+23, 1.14e+19
0.010, 0.001, 0.000, 15.0, 32.3, 1e+06, 0.245, 0.025, 5.2154e+05, 5.2154e+05, 3.1180e+28, 0.9736, 1.603e+24, 3.038e+23, 6.835e+19
0.010, 0.001, 0.260, 1.0, 2.2, 1e+06, 0.245, 0.025, 2.3180e+03, 2.3180e+03, 1.3858e+26, 1.0000, 1.194e+20, 8.527e+17, 0
0.010, 0.001, 0.260, 3.0, 6.5, 1e+06, 0.245, 0.025, 2.0862e+04, 2.0862e+04, 1.2472e+27, 0.9994, 3.529e+22, 1.766e+21, 1.854e+05
0.010, 0.001, 0.260, 5.0, 10.8, 1e+06, 0.245, 0.025, 5.7949e+04, 5.7949e+04, 3.4644e+27, 0.9984, 9.663e+22, 9.601e+21, 1.123e+12
0.010, 0.001, 0.260, 7.5, 16.2, 1e+06, 0.245, 0.025, 1.3039e+05, 1.3039e+05, 7.7949e+27, 0.9960, 2.413e+23, 3.317e+22, 1.095e+13
0.010, 0.001, 0.260, 8.0, 17.2, 1e+06, 0.245, 0.025, 1.4835e+05, 1.4835e+05, 8.8689e+27, 0.9953, 2.852e+23, 4.036e+22, 2.26e+13
0.010, 0.001, 0.260, 10.0, 21.6, 1e+06, 0.245, 0.025, 2.3180e+05, 2.3180e+05, 1.3858e+28, 0.9917, 5.01e+23, 8.349e+22, 1.446e+19
0.010, 0.001, 0.500, 1.0, 2.2, 1e+06, 0.245, 0.025, 2.3180e+03, 2.3180e+03, 1.3858e+26, 1.0000, 9.555e+20, 4.613e+18, 0
0.010, 0.001, 0.500, 3.0, 6.5, 1e+06, 0.245, 0.025, 2.0862e+04, 2.0862e+04, 1.2472e+27, 0.9992, 4.604e+22, 2.625e+21, 3.707e+05
0.010, 0.001, 0.500, 5.0, 10.8, 1e+06, 0.245, 0.025, 5.7949e+04, 5.7949e+04, 3.4644e+27, 0.9981, 1.159e+23, 1.088e+22, 1.571e+12
0.010, 0.001, 0.500, 7.5, 16.2, 1e+06, 0.245, 0.025, 1.3039e+05, 1.3039e+05, 7.7949e+27, 0.9958, 2.567e+23, 3.344e+22, 1.932e+13
0.010, 0.001, 0.500, 8.0, 17.2, 1e+06, 0.245, 0.025, 1.4835e+05, 1.4835e+05, 8.8689e+27, 0.9951, 2.988e+23, 4.06e+22, 2.205e+19
0.010, 0.001, 0.500, 10.0, 21.6, 1e+06, 0.245, 0.025, 2.3180e+05, 2.3180e+05, 1.3858e+28, 0.9913, 5.286e+23, 8.325e+22, 3.425e+19
0.010, 0.001, 0.500, 12.0, 25.9, 1e+06, 0.245, 0.025, 3.3379e+05, 3.3379e+05, 1.9955e+28, 0.9859, 8.539e+23, 1.494e+23, 1.034e+19
0.010, 0.001, 0.500, 15.0, 32.3, 1e+06, 0.245, 0.025, 5.2154e+05, 5.2154e+05, 3.1180e+28, 0.9761, 1.448e+24, 2.757e+23, 1.009e+20
0.010, 0.001, 0.500, 20.0, 43.1, 1e+06, 0.245, 0.025, 9.2719e+05, 9.2719e+05, 5.5431e+28, 0.9504, 3.011e+24, 5.95e+23, -
0.010, 0.001, 0.707, 1.0, 2.2, 1e+06, 0.245, 0.025, 2.3180e+03, 2.3180e+03, 1.3858e+26, 0.9999, 4.061e+21, 2.701e+18, 512
0.010, 0.001, 0.707, 3.0, 6.5, 1e+06, 0.245, 0.025, 2.0862e+04, 2.0862e+04, 1.2472e+27, 0.9989, 6.653e+22, 2.55e+21, 8.95e+10
0.010, 0.001, 0.707, 5.0, 10.8, 1e+06, 0.245, 0.025, 5.7949e+04, 5.7949e+04, 3.4644e+27, 0.9975, 1.497e+23, 1.149e+22, 1.692e+12
0.010, 0.001, 0.707, 7.5, 16.2, 1e+06, 0.245, 0.025, 1.3039e+05, 1.3039e+05, 7.7949e+27, 0.9954, 2.796e+23, 3.319e+22, 4.042e+12
0.010, 0.001, 0.707, 8.0, 17.2, 1e+06, 0.245, 0.025, 1.4835e+05, 1.4835e+05, 8.8689e+27, 0.9949, 3.096e+23, 4.034e+22, 3.558e+12
0.010, 0.001, 0.707, 10.0, 21.6, 1e+06, 0.245, 0.025, 2.3180e+05, 2.3180e+05, 1.3858e+28, 0.9922, 4.707e+23, 7.51e+22, 1.176e+16
0.010, 0.001, 0.707, 12.0, 25.9, 1e+06, 0.245, 0.025, 3.3379e+05, 3.3379e+05, 1.9955e+28, 0.9892, 6.526e+23, 1.222e+23, 5.633e+13
0.010, 0.001, 0.707, 15.0, 32.3, 1e+06, 0.245, 0.025, 5.2154e+05, 5.2154e+05, 3.1180e+28, 0.9836, 9.949e+23, 2.155e+23, 7.104e+18
0.010, 0.001, 0.707, 20.0, 43.1, 1e+06, 0.245, 0.025, 9.2719e+05, 9.2719e+05, 5.5431e+28, 0.9707, 1.778e+24, 4.103e+23, 1.04e+19
0.010, 0.001, 0.870, 1.0, 2.2, 1e+06, 0.245, 0.025, 2.3180e+03, 1.8566e+03, 1.1099e+26, 0.9998, 1.469e+22, 9.029e+18, 2048
0.010, 0.001, 0.870, 3.0, 6.5, 1e+06, 0.245, 0.025, 2.0862e+04, 1.6709e+04, 9.9894e+26, 0.9986, 8.343e+22, 2.822e+21, 0
0.010, 0.001, 0.870, 5.0, 10.8, 1e+06, 0.245, 0.025, 5.7949e+04, 4.6415e+04, 2.7748e+27, 0.9981, 1.169e+23, 8.821e+21, 1.82e+13
0.010, 0.001, 0.870, 7.5, 16.2, 1e+06, 0.245, 0.025, 1.3039e+05, 1.0443e+05, 6.2434e+27, 0.9976, 1.476e+23, 1.992e+22, 0
0.010, 0.001, 0.870, 8.0, 17.2, 1e+06, 0.245, 0.025, 1.4835e+05, 1.1882e+05, 7.1036e+27, 0.9975, 1.536e+23, 2.21e+22, 4.782e+06
0.010, 0.001, 0.870, 10.0, 21.6, 1e+06, 0.245, 0.025, 2.3180e+05, 1.8566e+05, 1.1099e+28, 0.9970, 1.829e+23, 3.389e+22, 4.194e+06
0.010, 0.001, 0.870, 12.0, 25.9, 1e+06, 0.245, 0.025, 3.3379e+05, 2.6735e+05, 1.5983e+28, 0.9961, 2.378e+23, 5.231e+22, 5.932e+06
0.010, 0.001, 0.870, 15.0, 32.3, 1e+06, 0.245, 0.025, 5.2154e+05, 4.1773e+05, 2.4974e+28, 0.9943, 3.487e+23, 8.941e+22, 2.562e+17
0.010, 0.001, 0.870, 20.0, 43.1, 1e+06, 0.245, 0.025, 9.2719e+05, 7.4263e+05, 4.4397e+28, 0.9904, 5.82e+23, 1.6e+23, 8.099e+13
0.010, 0.010, 0.000, 1.0, 2.1, 1e+06, 0.245, 0.053, 2.0759e+04, 2.0759e+04, 1.2522e+27, 0.9989, 2.556e+22, 3.923e+19, 3.9e+13
0.010, 0.010, 0.000, 3.0, 6.2, 1e+06, 0.245, 0.053, 1.8683e+05, 1.8683e+05, 1.1270e+28, 0.9941, 3.599e+23, 9.745e+21, 6.123e+17
0.010, 0.010, 0.000, 5.0, 10.3, 1e+06, 0.245, 0.053, 5.1899e+05, 5.1899e+05, 3.1306e+28, 0.9813, 1.139e+24, 5.317e+22, 6.35e+19
0.010, 0.010, 0.000, 7.5, 15.4, 1e+06, 0.245, 0.053, 1.1677e+06, 1.1677e+06, 7.0438e+28, 0.9212, 4.756e+24, 3.749e+23, 6.09e+20
0.010, 0.010, 0.000, 8.0, 16.5, 1e+06, 0.245, 0.053, 1.3286e+06, 1.3286e+06, 8.0143e+28, 0.8857, 6.846e+24, 4.849e+23, 1.114e+21
0.010, 0.010, 0.000, 10.0, 20.6, 1e+06, 0.245, 0.053, 2.0759e+06, 2.0759e+06, 1.2522e+29, 0.7907, 1.283e+25, 1.064e+24, 1.803e+21
0.010, 0.010, 0.000, 12.0, 24.7, 1e+06, 0.245, 0.053, 2.9894e+06, 2.9894e+06, 1.8032e+29, 0.6475, 2.16e+25, 1.893e+24, 4.603e+21
0.010, 0.010, 0.000, 15.0, 30.9, 1e+06, 0.245, 0.053, 4.6709e+06, 4.6709e+06, 2.8175e+29, 0.4753, 3.216e+25, 3.179e+24, 6.027e+21
0.010, 0.010, 0.140, 3.0, 6.2, 1e+06, 0.245, 0.053, 1.8683e+05, 1.8683e+05, 1.1270e+28, 0.9941, 3.626e+23, 1.059e+22, -
0.010, 0.010, 0.140, 5.0, 10.3, 1e+06, 0.245, 0.053, 5.1899e+05, 5.1899e+05, 3.1306e+28, 0.9804, 1.2e+24, 5.707e+22, -
0.010, 0.010, 0.140, 10.0, 20.6, 1e+06, 0.245, 0.053, 2.0759e+06, 2.0759e+06, 1.2522e+29, 0.7916, 1.277e+25, 1.039e+24, -
0.010, 0.010, 0.260, 1.0, 2.1, 1e+06, 0.245, 0.053, 2.0759e+04, 2.0759e+04, 1.2522e+27, 0.9999, 6.45e+21, 6.493e+19, 6345
0.010, 0.010, 0.260, 3.0, 6.2, 1e+06, 0.245, 0.053, 1.8683e+05, 1.8683e+05, 1.1270e+28, 0.9932, 4.151e+23, 1.211e+22, 5.478e+17
0.010, 0.010, 0.260, 5.0, 10.3, 1e+06, 0.245, 0.053, 5.1899e+05, 5.1899e+05, 3.1306e+28, 0.9791, 1.272e+24, 5.937e+22, 2.808e+20
0.010, 0.010, 0.260, 7.5, 15.4, 1e+06, 0.245, 0.053, 1.1677e+06, 1.1677e+06, 7.0438e+28, 0.9197, 4.805e+24, 3.513e+23, 1.801e+21
0.010, 0.010, 0.260, 8.0, 16.5, 1e+06, 0.245, 0.053, 1.3286e+06, 1.3286e+06, 8.0143e+28, 0.8982, 6.238e+24, 4.723e+23, 1.104e+21
0.010, 0.010, 0.260, 10.0, 20.6, 1e+06, 0.245, 0.053, 2.0759e+06, 2.0759e+06, 1.2522e+29, 0.8070, 1.165e+25, 1.095e+24, 1.671e+21
0.010, 0.010, 0.260, 12.0, 24.7, 1e+06, 0.245, 0.053, 2.9894e+06, 2.9894e+06, 1.8032e+29, 0.7076, 1.792e+25, 1.748e+24, -
0.010, 0.010, 0.500, 1.0, 2.1, 1e+06, 0.245, 0.053, 2.0759e+04, 2.0759e+04, 1.2522e+27, 0.9997, 1.553e+22, 6.732e+19, 1.576e+04
0.010, 0.010, 0.500, 3.0, 6.2, 1e+06, 0.245, 0.053, 1.8683e+05, 1.8683e+05, 1.1270e+28, 0.9907, 5.698e+23, 1.452e+22, 1.562e+16
0.010, 0.010, 0.500, 5.0, 10.3, 1e+06, 0.245, 0.053, 5.1899e+05, 5.1899e+05, 3.1306e+28, 0.9729, 1.637e+24, 6.774e+22, 4.053e+20
0.010, 0.010, 0.500, 7.5, 15.4, 1e+06, 0.245, 0.053, 1.1677e+06, 1.1677e+06, 7.0438e+28, 0.9334, 3.99e+24, 3.013e+23, 2.742e+20
0.010, 0.010, 0.500, 8.0, 16.5, 1e+06, 0.245, 0.053, 1.3286e+06, 1.3286e+06, 8.0143e+28, 0.9226, 4.663e+24, 3.829e+23, 6.196e+20
0.010, 0.010, 0.500, 10.0, 20.6, 1e+06, 0.245, 0.053, 2.0759e+06, 2.0759e+06, 1.2522e+29, 0.8723, 7.753e+24, 8.896e+23, 1.254e+21
0.010, 0.010, 0.500, 12.0, 24.7, 1e+06, 0.245, 0.053, 2.9894e+06, 2.9894e+06, 1.8032e+29, 0.8110, 1.147e+25, 1.494e+24, 1.494e+21
0.010, 0.010, 0.500, 15.0, 30.9, 1e+06, 0.245, 0.053, 4.6709e+06, 4.6709e+06, 2.8175e+29, 0.7063, 1.795e+25, 2.435e+24, 2.664e+21
0.010, 0.010, 0.500, 20.0, 41.2, 1e+06, 0.245, 0.053, 8.3038e+06, 8.3038e+06, 5.0089e+29, 0.5345, 2.853e+25, 4.282e+24, 5.196e+21
0.010, 0.010, 0.707, 1.0, 2.1, 1e+06, 0.245, 0.053, 2.0759e+04, 1.8998e+04, 1.1460e+27, 0.9991, 5.124e+22, 1.687e+20, 3.277e+04
0.010, 0.010, 0.707, 3.0, 6.2, 1e+06, 0.245, 0.053, 1.8683e+05, 1.7098e+05, 1.0314e+28, 0.9872, 7.807e+23, 1.705e+22, 4.821e+19
0.010, 0.010, 0.707, 5.0, 10.3, 1e+06, 0.245, 0.053, 5.1899e+05, 4.7495e+05, 2.8650e+28, 0.9783, 1.318e+24, 5.926e+22, 6.211e+19
0.010, 0.010, 0.707, 7.5, 15.4, 1e+06, 0.245, 0.053, 1.1677e+06, 1.0686e+06, 6.4461e+28, 0.9677, 1.97e+24, 1.769e+23, 1.404e+20
0.010, 0.010, 0.707, 8.0, 16.5, 1e+06, 0.245, 0.053, 1.3286e+06, 1.2159e+06, 7.3343e+28, 0.9648, 2.139e+24, 2.097e+23, 5.088e+19
0.010, 0.010, 0.707, 10.0, 20.6, 1e+06, 0.245, 0.053, 2.0759e+06, 1.8998e+06, 1.1460e+29, 0.9477, 3.183e+24, 4.266e+23, 2.585e+20
0.010, 0.010, 0.707, 12.0, 24.7, 1e+06, 0.245, 0.053, 2.9894e+06, 2.7357e+06, 1.6502e+29, 0.9207, 4.82e+24, 7.816e+23, 8.607e+20
0.010, 0.010, 0.707, 15.0, 30.9, 1e+06, 0.245, 0.053, 4.6709e+06, 4.2745e+06, 2.5785e+29, 0.8717, 7.779e+24, 1.413e+24, 5.665e+20
0.010, 0.010, 0.707, 20.0, 41.2, 1e+06, 0.245, 0.053, 8.3038e+06, 7.5992e+06, 4.5839e+29, 0.7734, 1.389e+25, 2.434e+24, -
0.010, 0.010, 0.870, 1.0, 2.1, 1e+06, 0.245, 0.053, 2.0759e+04, 6.2863e+03, 3.7920e+26, 0.9979, 9.681e+22, 1.154e+21, 2.949e+19
0.010, 0.010, 0.870, 3.0, 6.2, 1e+06, 0.245, 0.053, 1.8683e+05, 5.6577e+04, 3.4128e+27, 0.9882, 7.174e+23, 1.873e+22, 8.018e+19
0.010, 0.010, 0.870, 5.0, 10.3, 1e+06, 0.245, 0.053, 5.1899e+05, 1.5716e+05, 9.4800e+27, 0.9869, 7.986e+23, 2.749e+22, 3.005e+18
0.010, 0.010, 0.870, 7.5, 15.4, 1e+06, 0.245, 0.053, 1.1677e+06, 3.5361e+05, 2.1330e+28, 0.9854, 8.932e+23, 6.047e+22, 4.548e+13
0.010, 0.010, 0.870, 8.0, 16.5, 1e+06, 0.245, 0.053, 1.3286e+06, 4.0232e+05, 2.4269e+28, 0.9852, 9.046e+23, 6.819e+22, 1.452e+18
0.010, 0.010, 0.870, 10.0, 20.6, 1e+06, 0.245, 0.053, 2.0759e+06, 6.2863e+05, 3.7920e+28, 0.9844, 9.555e+23, 1.041e+23, 1.976e+18
0.010, 0.010, 0.870, 12.0, 24.7, 1e+06, 0.245, 0.053, 2.9894e+06, 9.0523e+05, 5.4605e+28, 0.9829, 1.045e+24, 1.486e+23, 2.254e+18
0.010, 0.010, 0.870, 15.0, 30.9, 1e+06, 0.245, 0.053, 4.6709e+06, 1.4144e+06, 8.5320e+28, 0.9768, 1.421e+24, 2.723e+23, 1.013e+19
0.010, 0.010, 0.870, 20.0, 41.2, 1e+06, 0.245, 0.053, 8.3038e+06, 2.5145e+06, 1.5168e+29, 0.9613, 2.374e+24, 5.502e+23, 1.902e+20
0.010, 0.010, 0.966, 1.0, 2.1, 1e+06, 0.245, 0.053, 2.0759e+04, 5.3313e+02, 3.2159e+25, 0.9996, 2.437e+22, 8.794e+18, 3.845e+18
0.010, 0.010, 0.966, 5.0, 10.3, 1e+06, 0.245, 0.053, 5.1899e+05, 1.3328e+04, 8.0397e+26, 0.9886, 2.635e+23, 5.72e+21, 5.365e+12
0.010, 0.100, 0.000, 1.0, 2.0, 1e+06, 0.245, 0.113, 1.5871e+05, 1.5871e+05, 1.0426e+28, 0.9980, 1.355e+23, 3.293e+21, 6.342e+14
0.010, 0.100, 0.000, 1.5, 2.9, 1e+06, 0.245, 0.113, 3.5709e+05, 3.5709e+05, 2.3459e+28, 0.9855, 9.694e+23, 1.375e+22, -
0.010, 0.100, 0.000, 3.0, 5.9, 1e+06, 0.245, 0.113, 1.4284e+06, 1.4284e+06, 9.3838e+28, 0.8683, 8.791e+24, 1.482e+23, 3.658e+21
0.010, 0.100, 0.000, 5.0, 9.8, 1e+06, 0.245, 0.113, 3.9676e+06, 3.9676e+06, 2.6066e+29, 0.5393, 2.887e+25, 9.45e+23, 8.044e+21
0.010, 0.100, 0.000, 7.5, 14.7, 1e+06, 0.245, 0.113, 8.9272e+06, 8.9272e+06, 5.8648e+29, 0.0211, 6.405e+25, 5.709e+24, 1.668e+22
0.010, 0.100, 0.000, 8.0, 15.7, 1e+06, 0.245, 0.113, 1.0157e+07, 1.0157e+07, 6.6729e+29, 0.0138, 6.506e+25, 6.335e+24, 5.122e+21
0.010, 0.100, 0.000, 10.0, 19.6, 1e+06, 0.245, 0.113, 1.5871e+07, 1.5871e+07, 1.0426e+30, 0.0000, 6.673e+25, 9.964e+24, 5.934e+16
0.010, 0.100, 0.000, 12.0, 23.5, 1e+06, 0.245, 0.113, 2.2854e+07, 2.2854e+07, 1.5014e+30, 0.0000, 6.673e+25, 1.391e+25, 1.638e+15
0.010, 0.100, 0.000, 15.0, 29.4, 1e+06, 0.245, 0.113, 3.5709e+07, 3.5709e+07, 2.3459e+30, 0.0000, 6.673e+25, 1.932e+25, 3.566e+14
0.010, 0.100, 0.140, 1.0, 2.0, 1e+06, 0.245, 0.113, 1.5871e+05, 1.5871e+05, 1.0426e+28, 0.9980, 1.31e+23, 2.954e+21, 2.666e+12
0.010, 0.100, 0.140, 3.0, 5.9, 1e+06, 0.245, 0.113, 1.4284e+06, 1.4284e+06, 9.3838e+28, 0.8408, 8.226e+24, 1.46e+23, 2.958e+21
0.010, 0.100, 0.140, 5.0, 9.8, 1e+06, 0.245, 0.113, 3.9676e+06, 3.9676e+06, 2.6066e+29, 0.5075, 2.808e+25, 9.111e+23, 5.31e+21
0.010, 0.100, 0.140, 10.0, 19.6, 1e+06, 0.245, 0.113, 1.5871e+07, 1.5871e+07, 1.0426e+30, 0.0000, 6.673e+25, 9.716e+24, 2.582e+21
0.010, 0.100, 0.260, 1.0, 2.0, 1e+06, 0.245, 0.113, 1.5871e+05, 1.5871e+05, 1.0426e+28, 0.9980, 1.36e+23, 1.649e+21, 1.609e+13
0.010, 0.100, 0.260, 3.0, 5.9, 1e+06, 0.245, 0.113, 1.4284e+06, 1.4284e+06, 9.3838e+28, 0.8263, 9.378e+24, 1.384e+23, 2.333e+21
0.010, 0.100, 0.260, 5.0, 9.8, 1e+06, 0.245, 0.113, 3.9676e+06, 3.9676e+06, 2.6066e+29, 0.5696, 2.598e+25, 8.365e+23, 6.479e+21
0.010, 0.100, 0.260, 7.5, 14.7, 1e+06, 0.245, 0.113, 8.9272e+06, 8.9272e+06, 5.8648e+29, 0.2330, 5.028e+25, 4.163e+24, 1.106e+22
0.010, 0.100, 0.260, 8.0, 15.7, 1e+06, 0.245, 0.113, 1.0157e+07, 1.0157e+07, 6.6729e+29, 0.1837, 5.386e+25, 4.791e+24, 1.298e+22
0.010, 0.100, 0.260, 10.0, 19.6, 1e+06, 0.245, 0.113, 1.5871e+07, 1.5871e+07, 1.0426e+30, 0.0215, 6.419e+25, 8.737e+24, 6.04e+21
0.010, 0.100, 0.260, 12.0, 23.5, 1e+06, 0.245, 0.113, 2.2854e+07, 2.2854e+07, 1.5014e+30, 0.0005, 6.67e+25, 1.236e+25, 9.868e+19
0.010, 0.100, 0.260, 15.0, 29.4, 1e+06, 0.245, 0.113, 3.5709e+07, 3.5709e+07, 2.3459e+30, 0.0000, 6.673e+25, 1.732e+25, 5.345e+16
0.010, 0.100, 0.500, 1.0, 2.0, 1e+06, 0.245, 0.113, 1.5871e+05, 1.4223e+05, 9.3440e+27, 0.9964, 2.381e+23, 1.558e+21, 1.009e+20
0.010, 0.100, 0.500, 3.0, 5.9, 1e+06, 0.245, 0.113, 1.4284e+06, 1.2801e+06, 8.4096e+28, 0.8534, 8.345e+24, 1.317e+23, 1.479e+21
0.010, 0.100, 0.500, 5.0, 9.8, 1e+06, 0.245, 0.113, 3.9676e+06, 3.5557e+06, 2.3360e+29, 0.7588, 1.558e+25, 5.26e+23, 3.142e+21
0.010, 0.100, 0.500, 7.5, 14.7, 1e+06, 0.245, 0.113, 8.9272e+06, 8.0004e+06, 5.2560e+29, 0.5606, 2.85e+25, 1.984e+24, 2.457e+21
0.010, 0.100, 0.500, 8.0, 15.7, 1e+06, 0.245, 0.113, 1.0157e+07, 9.1027e+06, 5.9801e+29, 0.5281, 3.06e+25, 2.45e+24, 3.654e+21
0.010, 0.100, 0.500, 10.0, 19.6, 1e+06, 0.245, 0.113, 1.5871e+07, 1.4223e+07, 9.3440e+29, 0.4230, 3.781e+25, 4.396e+24, 1.66e+21
0.010, 0.100, 0.500, 12.0, 23.5, 1e+06, 0.245, 0.113, 2.2854e+07, 2.0481e+07, 1.3455e+30, 0.3102, 4.561e+25, 6.904e+24, 3.234e+21
0.010, 0.100, 0.500, 15.0, 29.4, 1e+06, 0.245, 0.113, 3.5709e+07, 3.2002e+07, 2.1024e+30, 0.1200, 5.867e+25, 1.156e+25, 6.204e+21
0.010, 0.100, 0.500, 20.0, 39.2, 1e+06, 0.245, 0.113, 6.3482e+07, 5.6892e+07, 3.7376e+30, 0.0011, 6.655e+25, 1.796e+25, 9.225e+20
0.010, 0.100, 0.707, 1.0, 2.0, 1e+06, 0.245, 0.113, 1.5871e+05, 7.4405e+04, 4.8881e+27, 0.9965, 2.304e+23, 6.231e+20, 3.242e+19
0.010, 0.100, 0.707, 1.5, 2.9, 1e+06, 0.245, 0.113, 3.5709e+05, 1.6741e+05, 1.0998e+28, 0.9320, 1.824e+24, 8.519e+21, 1.176e+17
0.010, 0.100, 0.707, 3.0, 5.9, 1e+06, 0.245, 0.113, 1.4284e+06, 6.6964e+05, 4.3993e+28, 0.8930, 5.901e+24, 9.869e+22, 8.043e+20
0.010, 0.100, 0.707, 5.0, 9.8, 1e+06, 0.245, 0.113, 3.9676e+06, 1.8601e+06, 1.2220e+29, 0.8675, 8.842e+24, 2.513e+23, 1.393e+21
0.010, 0.100, 0.707, 7.5, 14.7, 1e+06, 0.245, 0.113, 8.9272e+06, 4.1853e+06, 2.7496e+29, 0.8168, 1.222e+25, 6.842e+23, 1.171e+21
0.010, 0.100, 0.707, 8.0, 15.7, 1e+06, 0.245, 0.113, 1.0157e+07, 4.7619e+06, 3.1284e+29, 0.8034, 1.312e+25, 8.308e+23, 2.132e+21
0.010, 0.100, 0.707, 10.0, 19.6, 1e+06, 0.245, 0.113, 1.5871e+07, 7.4405e+06, 4.8881e+29, 0.7329, 1.782e+25, 1.73e+24, 2.279e+21
0.010, 0.100, 0.707, 12.0, 23.5, 1e+06, 0.245, 0.113, 2.2854e+07, 1.0714e+07, 7.0389e+29, 0.6462, 2.352e+25, 2.926e+24, 1.891e+21
0.010, 0.100, 0.707, 15.0, 29.4, 1e+06, 0.245, 0.113, 3.5709e+07, 1.6741e+07, 1.0998e+30, 0.5529, 2.96e+25, 4.548e+24, 1.226e+21
0.010, 0.100, 0.707, 20.0, 39.2, 1e+06, 0.245, 0.113, 6.3482e+07, 2.9762e+07, 1.9553e+30, 0.4011, 3.967e+25, 7.569e+24, 2.67e+21
0.010, 0.100, 0.870, 1.0, 2.0, 1e+06, 0.245, 0.113, 1.5871e+05, 1.8897e+04, 1.2415e+27, 0.9905, 8.677e+22, 3.009e+20, 2.858e+18
0.010, 0.100, 0.870, 3.0, 5.9, 1e+06, 0.245, 0.113, 1.4284e+06, 1.7007e+05, 1.1173e+28, 0.9058, 1.791e+24, 2.006e+22, 2.604e+20
0.010, 0.100, 0.870, 5.0, 9.8, 1e+06, 0.245, 0.113, 3.9676e+06, 4.7243e+05, 3.1037e+28, 0.9014, 3.009e+24, 5.87e+22, 5.876e+20
0.010, 0.100, 0.870, 7.5, 14.7, 1e+06, 0.245, 0.113, 8.9272e+06, 1.0630e+06, 6.9833e+28, 0.8973, 4.316e+24, 1.433e+23, 2.129e+20
0.010, 0.100, 0.870, 8.0, 15.7, 1e+06, 0.245, 0.113, 1.0157e+07, 1.2094e+06, 7.9454e+28, 0.8963, 4.567e+24, 1.685e+23, 3.932e+20
0.010, 0.100, 0.870, 10.0, 19.6, 1e+06, 0.245, 0.113, 1.5871e+07, 1.8897e+06, 1.2415e+29, 0.8921, 5.673e+24, 3.251e+23, 2.752e+20
0.010, 0.100, 0.870, 12.0, 23.5, 1e+06, 0.245, 0.113, 2.2854e+07, 2.7212e+06, 1.7877e+29, 0.8867, 6.9e+24, 5.417e+23, 1.035e+21
0.010, 0.100, 0.870, 15.0, 29.4, 1e+06, 0.245, 0.113, 3.5709e+07, 4.2518e+06, 2.7933e+29, 0.8666, 8.902e+24, 1.038e+24, 6.527e+19
0.010, 0.100, 0.870, 20.0, 39.2, 1e+06, 0.245, 0.113, 6.3482e+07, 7.5588e+06, 4.9659e+29, 0.8212, 1.193e+25, 1.991e+24, 8.431e+20
0.010, 0.100, 0.966, 1.0, 2.0, 1e+06, 0.245, 0.113, 1.5871e+05, 1.4588e+03, 9.5838e+25, 0.9865, 1.446e+23, 1.889e+20, 2.73e+19
0.010, 0.100, 0.966, 3.0, 5.9, 1e+06, 0.245, 0.113, 1.4284e+06, 1.3129e+04, 8.6254e+26, 0.9079, 2.222e+23, 1.178e+21, 5.298e+12
0.010, 0.100, 0.966, 5.0, 9.8, 1e+06, 0.245, 0.113, 3.9676e+06, 3.6470e+04, 2.3959e+27, 0.9074, 2.932e+23, 6.112e+21, 5.404e+19
0.010, 0.500, 0.000, 1.0, 2.1, 1e+06, 0.245, 0.194, 4.7465e+05, 4.7465e+05, 4.2522e+28, 0.9905, 8.598e+23, 1.553e+22, 8.201e+19
0.010, 0.500, 0.000, 1.5, 3.1, 1e+06, 0.245, 0.194, 1.0680e+06, 1.0680e+06, 9.5674e+28, 0.9338, 6.014e+24, 8.67e+22, 1.76e+21
0.010, 0.500, 0.000, 2.0, 4.1, 1e+06, 0.245, 0.194, 1.8986e+06, 1.8986e+06, 1.7009e+29, 0.8416, 1.439e+25, 2.159e+23, 4.249e+21
0.010, 0.500, 0.000, 3.0, 6.2, 1e+06, 0.245, 0.194, 4.2718e+06, 4.2718e+06, 3.8270e+29, 0.5164, 4.232e+25, 8.386e+23, 6.764e+21
0.010, 0.500, 0.000, 4.0, 8.3, 1e+06, 0.245, 0.194, 7.5944e+06, 7.5944e+06, 6.8035e+29, 0.0212, 8.003e+25, 2.543e+24, 1.455e+22
0.010, 0.500, 0.500, 1.0, 2.1, 1e+06, 0.245, 0.194, 4.7465e+05, 3.2753e+05, 2.9342e+28, 0.9957, 3.884e+23, 8.06e+21, 3e+20
0.010, 0.500, 0.500, 1.5, 3.1, 1e+06, 0.245, 0.194, 1.0680e+06, 7.3693e+05, 6.6019e+28, 0.8128, 3.832e+24, 3.279e+22, 1.18e+21
0.010, 0.500, 0.500, 2.0, 4.1, 1e+06, 0.245, 0.194, 1.8986e+06, 1.3101e+06, 1.1737e+29, 0.6318, 1.22e+25, 8.817e+22, 1.819e+21
0.010, 0.500, 0.500, 3.0, 6.2, 1e+06, 0.245, 0.194, 4.2718e+06, 2.9477e+06, 2.6408e+29, 0.5315, 2.425e+25, 3.702e+23, 6.196e+21
0.010, 0.500, 0.500, 4.0, 8.3, 1e+06, 0.245, 0.194, 7.5944e+06, 5.2404e+06, 4.6947e+29, 0.4442, 3.865e+25, 7.614e+23, 1.036e+22
0.010, 0.500, 0.707, 1.0, 2.1, 1e+06, 0.245, 0.194, 4.7465e+05, 1.6188e+05, 1.4502e+28, 0.9918, 2.114e+23, 8.445e+21, 2.155e+20
0.010, 0.500, 0.707, 1.5, 3.1, 1e+06, 0.245, 0.194, 1.0680e+06, 3.6423e+05, 3.2630e+28, 0.6762, 1.115e+24, 9.96e+21, 1.291e+20
0.010, 0.500, 0.707, 2.0, 4.1, 1e+06, 0.245, 0.194, 1.8986e+06, 6.4753e+05, 5.8009e+28, 0.6599, 3.739e+24, 3.258e+22, 4.262e+20
0.010, 0.500, 0.707, 3.0, 6.2, 1e+06, 0.245, 0.194, 4.2718e+06, 1.4569e+06, 1.3052e+29, 0.6254, 1.109e+25, 1.191e+23, 3.028e+21
0.010, 0.500, 0.707, 4.0, 8.3, 1e+06, 0.245, 0.194, 7.5944e+06, 2.5901e+06, 2.3204e+29, 0.5943, 1.646e+25, 2.42e+23, 3.339e+21
0.010, 0.500, 0.870, 1.0, 2.1, 1e+06, 0.245, 0.194, 4.7465e+05, 4.0443e+04, 3.6231e+27, 0.9758, 8.456e+23, 1.951e+21, 2.918e+20
0.010, 0.500, 0.870, 1.5, 3.1, 1e+06, 0.245, 0.194, 1.0680e+06, 9.0996e+04, 8.1520e+27, 0.6710, 4.363e+23, 1.584e+21, 5.138e+19
0.010, 0.500, 0.870, 2.0, 4.1, 1e+06, 0.245, 0.194, 1.8986e+06, 1.6177e+05, 1.4492e+28, 0.6652, 1.276e+24, 9.141e+21, 3.141e+19
0.010, 0.500, 0.870, 3.0, 6.2, 1e+06, 0.245, 0.194, 4.2718e+06, 3.6399e+05, 3.2608e+28, 0.6580, 2.524e+24, 3.296e+22, 2.166e+20
0.010, 0.500, 0.870, 4.0, 8.3, 1e+06, 0.245, 0.194, 7.5944e+06, 6.4708e+05, 5.7970e+28, 0.6537, 3.351e+24, 6.129e+22, 5.061e+20
0.010, 1.000, 0.000, 1.0, 2.3, 1e+06, 0.245, 0.245, 6.3821e+05, 6.3821e+05, 7.6233e+28, 0.9816, 2.225e+24, 8.171e+22, 6.455e+20
0.010, 1.000, 0.000, 1.5, 3.4, 1e+06, 0.245, 0.245, 1.4360e+06, 1.4360e+06, 1.7152e+29, 0.9129, 1.055e+25, 2.06e+23, 2.538e+21
0.010, 1.000, 0.000, 2.0, 4.5, 1e+06, 0.245, 0.245, 2.5528e+06, 2.5528e+06, 3.0493e+29, 0.8288, 2.075e+25, 2.408e+23, 4.88e+21
0.010, 1.000, 0.000, 2.5, 5.6, 1e+06, 0.245, 0.245, 3.9888e+06, 3.9888e+06, 4.7646e+29, 0.6013, 4.45e+25, 7.808e+23, 9.067e+21
0.010, 1.000, 0.000, 3.0, 6.8, 1e+06, 0.245, 0.245, 5.7439e+06, 5.7439e+06, 6.8610e+29, 0.4224, 6.684e+25, 1.425e+24, 9.649e+21
0.010, 1.000, 0.000, 4.0, 9.0, 1e+06, 0.245, 0.245, 1.0211e+07, 1.0211e+07, 1.2197e+30, 0.0115, 1.106e+26, 4.465e+24, 7.346e+21
0.010, 1.000, 0.000, 5.0, 11.3, 1e+06, 0.245, 0.245, 1.5955e+07, 1.5955e+07, 1.9058e+30, 0.0023, 1.192e+26, 9.594e+24, 1.178e+22
0.010, 1.000, 0.000, 6.0, 13.6, 1e+06, 0.245, 0.245, 2.2976e+07, 2.2976e+07, 2.7444e+30, 0.0000, 1.212e+26, 1.451e+25, 4.378e+19
0.010, 1.000, 0.140, 1.0, 2.3, 1e+06, 0.245, 0.245, 6.3821e+05, 6.2073e+05, 7.4145e+28, 0.9886, 1.38e+24, 2.202e+22, 5.352e+20
0.010, 1.000, 0.140, 2.0, 4.5, 1e+06, 0.245, 0.245, 2.5528e+06, 2.4829e+06, 2.9658e+29, 0.8061, 2.349e+25, 4.392e+23, 4.388e+21
0.010, 1.000, 0.140, 3.0, 6.8, 1e+06, 0.245, 0.245, 5.7439e+06, 5.5866e+06, 6.6731e+29, 0.2971, 6.944e+25, 1.383e+24, 1.646e+22
0.010, 1.000, 0.260, 1.0, 2.3, 1e+06, 0.245, 0.245, 6.3821e+05, 5.7982e+05, 6.9258e+28, 0.9898, 1.233e+24, 4.778e+22, 3.835e+20
0.010, 1.000, 0.260, 1.5, 3.4, 1e+06, 0.245, 0.245, 1.4360e+06, 1.3046e+06, 1.5583e+29, 0.9252, 9.028e+24, 1.486e+23, 1.877e+21
0.010, 1.000, 0.260, 2.0, 4.5, 1e+06, 0.245, 0.245, 2.5528e+06, 2.3193e+06, 2.7703e+29, 0.7957, 2.406e+25, 3.194e+23, 6.69e+21
0.010, 1.000, 0.260, 3.0, 6.8, 1e+06, 0.245, 0.245, 5.7439e+06, 5.2184e+06, 6.2333e+29, 0.2127, 5.727e+25, 9.018e+23, 1.152e+22
0.010, 1.000, 0.260, 4.0, 9.0, 1e+06, 0.245, 0.245, 1.0211e+07, 9.2771e+06, 1.1081e+30, 0.0477, 8.865e+25, 3.172e+24, 2.147e+22
0.010, 1.000, 0.260, 6.0, 13.6, 1e+06, 0.245, 0.245, 2.2976e+07, 2.0874e+07, 2.4933e+30, 0.0016, 1.197e+26, 1.219e+25, 0
0.010, 1.000, 0.500, 1.0, 2.3, 1e+06, 0.245, 0.245, 6.3821e+05, 4.2547e+05, 5.0822e+28, 0.9923, 6.005e+23, 2.738e+22, 3.029e+19
0.010, 1.000, 0.500, 1.5, 3.4, 1e+06, 0.245, 0.245, 1.4360e+06, 9.5732e+05, 1.1435e+29, 0.4833, 4.15e+24, 4.244e+22, 1.904e+21
0.010, 1.000, 0.500, 2.0, 4.5, 1e+06, 0.245, 0.245, 2.5528e+06, 1.7019e+06, 2.0329e+29, 0.4346, 1.318e+25, 1.14e+23, 2.384e+21
0.010, 1.000, 0.500, 2.5, 5.6, 1e+06, 0.245, 0.245, 3.9888e+06, 2.6592e+06, 3.1764e+29, 0.3583, 3.001e+25, 2.295e+23, 4.295e+21
0.010, 1.000, 0.500, 3.0, 6.8, 1e+06, 0.245, 0.245, 5.7439e+06, 3.8293e+06, 4.5740e+29, 0.3291, 4.025e+25, 4.391e+23, 7.434e+21
0.010, 1.000, 0.500, 4.0, 9.0, 1e+06, 0.245, 0.245, 1.0211e+07, 6.8076e+06, 8.1315e+29, 0.2899, 5.034e+25, 1.142e+24, 1.173e+22
0.010, 1.000, 0.500, 5.0, 11.3, 1e+06, 0.245, 0.245, 1.5955e+07, 1.0637e+07, 1.2706e+30, 0.0962, 9.249e+25, 3.707e+24, 1.704e+22
0.010, 1.000, 0.500, 6.0, 13.6, 1e+06, 0.245, 0.245, 2.2976e+07, 1.5317e+07, 1.8296e+30, 0.0086, 1.159e+26, 7.759e+24, 5.577e+22
0.010, 1.000, 0.707, 1.0, 2.3, 1e+06, 0.245, 0.245, 6.3821e+05, 2.1912e+05, 2.6173e+28, 0.9889, 4.103e+23, 8.71e+21, 2.907e+19
0.010, 1.000, 0.707, 1.5, 3.4, 1e+06, 0.245, 0.245, 1.4360e+06, 4.9301e+05, 5.8889e+28, 0.4940, 1.431e+24, 2.023e+22, 3.762e+20
0.010, 1.000, 0.707, 2.0, 4.5, 1e+06, 0.245, 0.245, 2.5528e+06, 8.7646e+05, 1.0469e+29, 0.4741, 4.415e+24, 4.188e+22, 5.558e+20
0.010, 1.000, 0.707, 2.5, 5.6, 1e+06, 0.245, 0.245, 3.9888e+06, 1.3695e+06, 1.6358e+29, 0.4544, 9.68e+24, 8.543e+22, 1.023e+21
0.010, 1.000, 0.707, 3.0, 6.8, 1e+06, 0.245, 0.245, 5.7439e+06, 1.9720e+06, 2.3556e+29, 0.4379, 1.45e+25, 1.472e+23, 3.796e+21
0.010, 1.000, 0.707, 4.0, 9.0, 1e+06, 0.245, 0.245, 1.0211e+07, 3.5059e+06, 4.1877e+29, 0.4059, 2.243e+25, 3.226e+23, 5.852e+21
0.010, 1.000, 0.707, 5.0, 11.3, 1e+06, 0.245, 0.245, 1.5955e+07, 5.4779e+06, 6.5432e+29, 0.3630, 3.16e+25, 6.343e+23, 7.985e+21
0.010, 1.000, 0.707, 6.0, 13.6, 1e+06, 0.245, 0.245, 2.2976e+07, 7.8882e+06, 9.4223e+29, 0.3200, 4.306e+25, 1.315e+24, 6.363e+21
0.010, 1.000, 0.870, 1.0, 2.3, 1e+06, 0.245, 0.245, 6.3821e+05, 5.6490e+04, 6.7477e+27, 0.9727, 9.853e+23, 5.756e+21, 1.171e+20
0.010, 1.000, 0.870, 1.5, 3.4, 1e+06, 0.245, 0.245, 1.4360e+06, 1.2710e+05, 1.5182e+28, 0.4976, 6.234e+23, 3.062e+21, 1.375e+20
0.010, 1.000, 0.870, 2.0, 4.5, 1e+06, 0.245, 0.245, 2.5528e+06, 2.2596e+05, 2.6991e+28, 0.4934, 1.598e+24, 1.019e+22, 2.083e+20
0.010, 1.000, 0.870, 2.5, 5.6, 1e+06, 0.245, 0.245, 3.9888e+06, 3.5306e+05, 4.2173e+28, 0.4896, 2.546e+24, 2.503e+22, 5.893e+20
0.010, 1.000, 0.870, 3.0, 6.8, 1e+06, 0.245, 0.245, 5.7439e+06, 5.0841e+05, 6.0729e+28, 0.4869, 3.207e+24, 4.091e+22, 8.666e+20
0.010, 1.000, 0.870, 4.0, 9.0, 1e+06, 0.245, 0.245, 1.0211e+07, 9.0384e+05, 1.0796e+29, 0.4828, 4.182e+24, 8.371e+22, 3.212e+20
0.010, 1.000, 0.870, 5.0, 11.3, 1e+06, 0.245, 0.245, 1.5955e+07, 1.4123e+06, 1.6869e+29, 0.4794, 5.006e+24, 1.276e+23, 6.998e+20
0.010, 1.000, 0.870, 6.0, 13.6, 1e+06, 0.245, 0.245, 2.2976e+07, 2.0337e+06, 2.4292e+29, 0.4760, 5.831e+24, 1.917e+23, 1.279e+21
0.010, 1.000, 0.966, 1.0, 2.3, 1e+06, 0.245, 0.245, 6.3821e+05, 4.3117e+03, 5.1502e+26, 0.9881, 8.164e+23, 2.956e+21, 4.922e+19
0.010, 1.000, 0.966, 2.0, 4.5, 1e+06, 0.245, 0.245, 2.5528e+06, 1.7247e+04, 2.0601e+27, 0.4990, 2.608e+23, 2.314e+21, 9.43e+19
0.010, 1.000, 0.966, 3.0, 6.8, 1e+06, 0.245, 0.245, 5.7439e+06, 3.8805e+04, 4.6352e+27, 0.4986, 3.523e+23, 2.785e+21, 2.966e+18
0.100, 0.001, 0.000, 1.0, 4.7, 1e+06, 0.511, 0.053, 1.1064e+04, 1.1064e+04, 6.6144e+27, 1.0000, 5.972e+21, 8.272e+20, 1.311e+05
0.100, 0.001, 0.000, 3.0, 14.1, 1e+06, 0.511, 0.053, 9.9575e+04, 9.9575e+04, 5.9530e+28, 0.9998, 1.159e+23, 3.47e+22, 1.887e+14
0.100, 0.001, 0.000, 5.0, 23.5, 1e+06, 0.511, 0.053, 2.7660e+05, 2.7660e+05, 1.6536e+29, 0.9988, 7.244e+23, 2.702e+23, 1.355e+20
0.100, 0.001, 0.000, 7.5, 35.3, 1e+06, 0.511, 0.053, 6.2234e+05, 6.2234e+05, 3.7206e+29, 0.9950, 2.951e+24, 1.228e+24, 1.405e+16
0.100, 0.001, 0.000, 8.0, 37.7, 1e+06, 0.511, 0.053, 7.0809e+05, 7.0809e+05, 4.2332e+29, 0.9939, 3.623e+24, 1.509e+24, 9.062e+15
0.100, 0.001, 0.000, 10.0, 47.1, 1e+06, 0.511, 0.053, 1.1064e+06, 1.1064e+06, 6.6144e+29, 0.9877, 7.308e+24, 2.933e+24, 1.545e+17
0.100, 0.001, 0.000, 12.0, 56.5, 1e+06, 0.511, 0.053, 1.5932e+06, 1.5932e+06, 9.5248e+29, 0.9650, 2.07e+25, 8.312e+24, 6.554e+20
0.100, 0.001, 0.000, 15.0, 70.6, 1e+06, 0.511, 0.053, 2.4894e+06, 2.4894e+06, 1.4882e+30, 0.9206, 4.704e+25, 1.731e+25, 5.532e+20
0.100, 0.001, 0.260, 1.0, 4.7, 1e+06, 0.511, 0.053, 1.1064e+04, 1.1064e+04, 6.6144e+27, 1.0000, 4.18e+21, 4.375e+20, 0
0.100, 0.001, 0.260, 3.0, 14.1, 1e+06, 0.511, 0.053, 9.9575e+04, 9.9575e+04, 5.9530e+28, 0.9997, 2.025e+23, 4.781e+22, 3.162e+15
0.100, 0.001, 0.260, 5.0, 23.5, 1e+06, 0.511, 0.053, 2.7660e+05, 2.7660e+05, 1.6536e+29, 0.9985, 8.636e+23, 2.951e+23, 1.756e+16
0.100, 0.001, 0.260, 7.5, 35.3, 1e+06, 0.511, 0.053, 6.2234e+05, 6.2234e+05, 3.7206e+29, 0.9949, 3.025e+24, 1.192e+24, 3.716e+16
0.100, 0.001, 0.260, 10.0, 47.1, 1e+06, 0.511, 0.053, 1.1064e+06, 1.1064e+06, 6.6144e+29, 0.9879, 7.158e+24, 2.957e+24, 2.949e+19
0.100, 0.001, 0.500, 1.0, 4.7, 1e+06, 0.511, 0.053, 1.1064e+04, 1.1064e+04, 6.6144e+27, 1.0000, 1.075e+22, 9.333e+20, 1.256e+15
0.100, 0.001, 0.500, 3.0, 14.1, 1e+06, 0.511, 0.053, 9.9575e+04, 9.9575e+04, 5.9530e+28, 0.9994, 3.756e+23, 8.242e+22, 5.186e+16
0.100, 0.001, 0.500, 5.0, 23.5, 1e+06, 0.511, 0.053, 2.7660e+05, 2.7660e+05, 1.6536e+29, 0.9982, 1.076e+24, 3.307e+23, 7.319e+16
0.100, 0.001, 0.500, 7.5, 35.3, 1e+06, 0.511, 0.053, 6.2234e+05, 6.2234e+05, 3.7206e+29, 0.9944, 3.306e+24, 1.204e+24, 1.73e+19
0.100, 0.001, 0.500, 8.0, 37.7, 1e+06, 0.511, 0.053, 7.0809e+05, 7.0809e+05, 4.2332e+29, 0.9933, 3.963e+24, 1.491e+24, 2.467e+17
0.100, 0.001, 0.500, 10.0, 47.1, 1e+06, 0.511, 0.053, 1.1064e+06, 1.1064e+06, 6.6144e+29, 0.9878, 7.23e+24, 2.853e+24, 3.008e+17
0.100, 0.001, 0.500, 12.0, 56.5, 1e+06, 0.511, 0.053, 1.5932e+06, 1.5932e+06, 9.5248e+29, 0.9806, 1.148e+25, 4.663e+24, 4.29e+19
0.100, 0.001, 0.500, 15.0, 70.6, 1e+06, 0.511, 0.053, 2.4894e+06, 2.4894e+06, 1.4882e+30, 0.9518, 2.857e+25, 1.108e+25, 4.811e+20
0.100, 0.001, 0.500, 20.0, 94.2, 1e+06, 0.511, 0.053, 4.4256e+06, 4.4256e+06, 2.6458e+30, 0.8228, 1.05e+26, 3.765e+25, 4.282e+21
0.100, 0.001, 0.707, 1.0, 4.7, 1e+06, 0.511, 0.053, 1.1064e+04, 1.1064e+04, 6.6144e+27, 0.9999, 4.837e+22, 1.81e+21, 1.972e+15
0.100, 0.001, 0.707, 3.0, 14.1, 1e+06, 0.511, 0.053, 9.9575e+04, 9.9575e+04, 5.9530e+28, 0.9990, 6.181e+23, 1.028e+23, 2.685e+19
0.100, 0.001, 0.707, 5.0, 23.5, 1e+06, 0.511, 0.053, 2.7660e+05, 2.7660e+05, 1.6536e+29, 0.9975, 1.482e+24, 3.949e+23, 1.79e+19
0.100, 0.001, 0.707, 7.5, 35.3, 1e+06, 0.511, 0.053, 6.2234e+05, 6.2234e+05, 3.7206e+29, 0.9943, 3.359e+24, 1.171e+24, 1.748e+20
0.100, 0.001, 0.707, 8.0, 37.7, 1e+06, 0.511, 0.053, 7.0809e+05, 7.0809e+05, 4.2332e+29, 0.9935, 3.84e+24, 1.403e+24, 4.504e+17
0.100, 0.001, 0.707, 10.0, 47.1, 1e+06, 0.511, 0.053, 1.1064e+06, 1.1064e+06, 6.6144e+29, 0.9902, 5.828e+24, 2.408e+24, 3.369e+19
0.100, 0.001, 0.707, 12.0, 56.5, 1e+06, 0.511, 0.053, 1.5932e+06, 1.5932e+06, 9.5248e+29, 0.9857, 8.487e+24, 3.717e+24, 1.425e+20
0.100, 0.001, 0.707, 15.0, 70.6, 1e+06, 0.511, 0.053, 2.4894e+06, 2.4894e+06, 1.4882e+30, 0.9727, 1.616e+25, 7.074e+24, 3.572e+19
0.100, 0.001, 0.707, 20.0, 94.2, 1e+06, 0.511, 0.053, 4.4256e+06, 4.4256e+06, 2.6458e+30, 0.8902, 6.503e+25, 2.487e+25, 2.263e+21
0.100, 0.001, 0.870, 1.0, 4.7, 1e+06, 0.511, 0.053, 1.1064e+04, 8.4873e+03, 5.0740e+27, 0.9998, 1.421e+23, 2.64e+21, 7.016e+14
0.100, 0.001, 0.870, 3.0, 14.1, 1e+06, 0.511, 0.053, 9.9575e+04, 7.6385e+04, 4.5666e+28, 0.9986, 8.056e+23, 9.014e+22, 3.612e+17
0.100, 0.001, 0.870, 5.0, 23.5, 1e+06, 0.511, 0.053, 2.7660e+05, 2.1218e+05, 1.2685e+29, 0.9982, 1.046e+24, 2.526e+23, 7.491e+17
0.100, 0.001, 0.870, 7.5, 35.3, 1e+06, 0.511, 0.053, 6.2234e+05, 4.7741e+05, 2.8541e+29, 0.9976, 1.437e+24, 5.504e+23, 5.158e+18
0.100, 0.001, 0.870, 8.0, 37.7, 1e+06, 0.511, 0.053, 7.0809e+05, 5.4318e+05, 3.2474e+29, 0.9974, 1.538e+24, 6.203e+23, 9.806e+17
0.100, 0.001, 0.870, 10.0, 47.1, 1e+06, 0.511, 0.053, 1.1064e+06, 8.4873e+05, 5.0740e+29, 0.9965, 2.051e+24, 9.469e+23, 1.934e+18
0.100, 0.001, 0.870, 12.0, 56.5, 1e+06, 0.511, 0.053, 1.5932e+06, 1.2222e+06, 7.3066e+29, 0.9953, 2.802e+24, 1.38e+24, 7.547e+17
0.100, 0.001, 0.870, 15.0, 70.6, 1e+06, 0.511, 0.053, 2.4894e+06, 1.9096e+06, 1.1416e+30, 0.9926, 4.409e+24, 2.304e+24, 3.179e+18
0.100, 0.001, 0.870, 20.0, 94.2, 1e+06, 0.511, 0.053, 4.4256e+06, 3.3949e+06, 2.0296e+30, 0.9806, 1.148e+25, 5.537e+24, 2.429e+20
0.100, 0.010, 0.000, 1.0, 4.5, 1e+06, 0.511, 0.115, 9.8947e+04, 9.8947e+04, 5.9686e+28, 0.9990, 5.721e+23, 2.106e+22, 6.432e+17
0.100, 0.010, 0.000, 3.0, 13.5, 1e+06, 0.511, 0.115, 8.9052e+05, 8.9052e+05, 5.3717e+29, 0.9978, 1.323e+24, 2.843e+23, 4.754e+16
0.100, 0.010, 0.000, 5.0, 22.5, 1e+06, 0.511, 0.115, 2.4737e+06, 2.4737e+06, 1.4922e+30, 0.9844, 9.313e+24, 2.802e+24, 5.183e+20
0.100, 0.010, 0.000, 7.5, 33.7, 1e+06, 0.511, 0.115, 5.5658e+06, 5.5658e+06, 3.3573e+30, 0.8789, 7.248e+25, 1.786e+25, 1.944e+21
0.100, 0.010, 0.000, 8.0, 35.9, 1e+06, 0.511, 0.115, 6.3326e+06, 6.3326e+06, 3.8199e+30, 0.8479, 9.103e+25, 2.268e+25, 4.608e+21
0.100, 0.010, 0.000, 10.0, 44.9, 1e+06, 0.511, 0.115, 9.8947e+06, 9.8947e+06, 5.9686e+30, 0.7042, 1.77e+26, 4.43e+25, 7.901e+21
0.100, 0.010, 0.000, 12.0, 53.9, 1e+06, 0.511, 0.115, 1.4248e+07, 1.4248e+07, 8.5948e+30, 0.5600, 2.633e+26, 6.781e+25, 6.394e+21
0.100, 0.010, 0.000, 15.0, 67.4, 1e+06, 0.511, 0.115, 2.2263e+07, 2.2263e+07, 1.3429e+31, 0.3543, 3.864e+26, 1.168e+26, 2.693e+21
0.100, 0.010, 0.140, 1.0, 4.5, 1e+06, 0.511, 0.115, 9.8947e+04, 9.8947e+04, 5.9686e+28, 0.9992, 4.993e+23, 1.872e+22, 5.072e+17
0.100, 0.010, 0.140, 3.0, 13.5, 1e+06, 0.511, 0.115, 8.9052e+05, 8.9052e+05, 5.3717e+29, 0.9970, 1.795e+24, 3.696e+23, 3.055e+16
0.100, 0.010, 0.140, 5.0, 22.5, 1e+06, 0.511, 0.115, 2.4737e+06, 2.4737e+06, 1.4922e+30, 0.9831, 1.01e+25, 2.765e+24, 1.865e+20
0.100, 0.010, 0.140, 10.0, 44.9, 1e+06, 0.511, 0.115, 9.8947e+06, 9.8947e+06, 5.9686e+30, 0.7189, 1.682e+26, 4.373e+25, 5.398e+21
0.100, 0.010, 0.260, 1.0, 4.5, 1e+06, 0.511, 0.115, 9.8947e+04, 9.8947e+04, 5.9686e+28, 0.9998, 1.093e+23, 9.263e+21, 1.083e+19
0.100, 0.010, 0.260, 3.0, 13.5, 1e+06, 0.511, 0.115, 8.9052e+05, 8.9052e+05, 5.3717e+29, 0.9954, 2.735e+24, 5.027e+23, 1.439e+20
0.100, 0.010, 0.260, 5.0, 22.5, 1e+06, 0.511, 0.115, 2.4737e+06, 2.4737e+06, 1.4922e+30, 0.9795, 1.228e+25, 2.946e+24, 2.771e+20
0.100, 0.010, 0.260, 7.5, 33.7, 1e+06, 0.511, 0.115, 5.5658e+06, 5.5658e+06, 3.3573e+30, 0.8862, 6.813e+25, 1.754e+25, 8.325e+20
0.100, 0.010, 0.260, 10.0, 44.9, 1e+06, 0.511, 0.115, 9.8947e+06, 9.8947e+06, 5.9686e+30, 0.7565, 1.457e+26, 3.989e+25, 1.274e+21
0.100, 0.010, 0.260, 12.0, 53.9, 1e+06, 0.511, 0.115, 1.4248e+07, 1.4248e+07, 8.5948e+30, 0.6293, 2.218e+26, 6.32e+25, 8.06e+21
0.100, 0.010, 0.500, 1.0, 4.5, 1e+06, 0.511, 0.115, 9.8947e+04, 9.8947e+04, 5.9686e+28, 0.9997, 1.815e+23, 1.213e+22, 1.819e+15
0.100, 0.010, 0.500, 3.0, 13.5, 1e+06, 0.511, 0.115, 8.9052e+05, 8.9052e+05, 5.3717e+29, 0.9920, 4.779e+24, 6.209e+23, 1.998e+19
0.100, 0.010, 0.500, 5.0, 22.5, 1e+06, 0.511, 0.115, 2.4737e+06, 2.4737e+06, 1.4922e+30, 0.9704, 1.769e+25, 3.713e+24, 2.151e+20
0.100, 0.010, 0.500, 7.5, 33.7, 1e+06, 0.511, 0.115, 5.5658e+06, 5.5658e+06, 3.3573e+30, 0.9166, 4.99e+25, 1.43e+25, 4.842e+20
0.100, 0.010, 0.500, 8.0, 35.9, 1e+06, 0.511, 0.115, 6.3326e+06, 6.3326e+06, 3.8199e+30, 0.9027, 5.822e+25, 1.757e+25, 4.889e+20
0.100, 0.010, 0.500, 10.0, 44.9, 1e+06, 0.511, 0.115, 9.8947e+06, 9.8947e+06, 5.9686e+30, 0.8411, 9.508e+25, 3.114e+25, 5.687e+20
0.100, 0.010, 0.500, 12.0, 53.9, 1e+06, 0.511, 0.115, 1.4248e+07, 1.4248e+07, 8.5948e+30, 0.7696, 1.378e+26, 4.685e+25, 4.02e+21
0.100, 0.010, 0.500, 15.0, 67.4, 1e+06, 0.511, 0.115, 2.2263e+07, 2.2263e+07, 1.3429e+31, 0.6147, 2.306e+26, 7.742e+25, 7.825e+21
0.100, 0.010, 0.500, 20.0, 89.9, 1e+06, 0.511, 0.115, 3.9579e+07, 3.9579e+07, 2.3874e+31, 0.2656, 4.395e+26, 1.739e+26, 1.006e+22
0.100, 0.010, 0.707, 1.0, 4.5, 1e+06, 0.511, 0.115, 9.8947e+04, 8.8775e+04, 5.3550e+28, 0.9991, 5.47e+23, 1.273e+22, 8.129e+15
0.100, 0.010, 0.707, 3.0, 13.5, 1e+06, 0.511, 0.115, 8.9052e+05, 7.9897e+05, 4.8195e+29, 0.9877, 7.362e+24, 7.521e+23, 6.086e+19
0.100, 0.010, 0.707, 5.0, 22.5, 1e+06, 0.511, 0.115, 2.4737e+06, 2.2194e+06, 1.3387e+30, 0.9790, 1.258e+25, 2.723e+24, 2.019e+19
0.100, 0.010, 0.707, 7.5, 33.7, 1e+06, 0.511, 0.115, 5.5658e+06, 4.9936e+06, 3.0122e+30, 0.9633, 2.199e+25, 7.226e+24, 2.073e+20
0.100, 0.010, 0.707, 8.0, 35.9, 1e+06, 0.511, 0.115, 6.3326e+06, 5.6816e+06, 3.4272e+30, 0.9588, 2.467e+25, 8.512e+24, 2.48e+20
0.100, 0.010, 0.707, 10.0, 44.9, 1e+06, 0.511, 0.115, 9.8947e+06, 8.8775e+06, 5.3550e+30, 0.9334, 3.986e+25, 1.509e+25, 5.009e+20
0.100, 0.010, 0.707, 12.0, 53.9, 1e+06, 0.511, 0.115, 1.4248e+07, 1.2784e+07, 7.7112e+30, 0.8987, 6.064e+25, 2.359e+25, 5.932e+20
0.100, 0.010, 0.707, 15.0, 67.4, 1e+06, 0.511, 0.115, 2.2263e+07, 1.9974e+07, 1.2049e+31, 0.8358, 9.826e+25, 3.812e+25, 1.363e+21
0.100, 0.010, 0.707, 20.0, 89.9, 1e+06, 0.511, 0.115, 3.9579e+07, 3.5510e+07, 2.1420e+31, 0.5875, 2.469e+26, 8.924e+25, 5.16e+21
0.100, 0.010, 0.870, 1.0, 4.5, 1e+06, 0.511, 0.115, 9.8947e+04, 2.8769e+04, 1.7354e+28, 0.9977, 1.39e+24, 1.391e+22, 4.767e+19
0.100, 0.010, 0.870, 3.0, 13.5, 1e+06, 0.511, 0.115, 8.9052e+05, 2.5892e+05, 1.5618e+29, 0.9884, 6.95e+24, 3.523e+23, 1.962e+18
0.100, 0.010, 0.870, 5.0, 22.5, 1e+06, 0.511, 0.115, 2.4737e+06, 7.1921e+05, 4.3384e+29, 0.9874, 7.552e+24, 9.548e+23, 1.631e+17
0.100, 0.010, 0.870, 7.5, 33.7, 1e+06, 0.511, 0.115, 5.5658e+06, 1.6182e+06, 9.7614e+29, 0.9863, 8.218e+24, 2.021e+24, 1.761e+17
0.100, 0.010, 0.870, 8.0, 35.9, 1e+06, 0.511, 0.115, 6.3326e+06, 1.8412e+06, 1.1106e+30, 0.9860, 8.396e+24, 2.266e+24, 4.02e+17
0.100, 0.010, 0.870, 10.0, 44.9, 1e+06, 0.511, 0.115, 9.8947e+06, 2.8769e+06, 1.7354e+30, 0.9838, 9.67e+24, 3.346e+24, 8.777e+17
0.100, 0.010, 0.870, 12.0, 53.9, 1e+06, 0.511, 0.115, 1.4248e+07, 4.1427e+06, 2.4989e+30, 0.9796, 1.219e+25, 4.79e+24, 7.49e+17
0.100, 0.010, 0.870, 15.0, 67.4, 1e+06, 0.511, 0.115, 2.2263e+07, 6.4729e+06, 3.9046e+30, 0.9693, 1.839e+25, 7.786e+24, 7.528e+19
0.100, 0.010, 0.870, 20.0, 89.9, 1e+06, 0.511, 0.115, 3.9579e+07, 1.1507e+07, 6.9414e+30, 0.9423, 3.455e+25, 1.574e+25, 2.89e+20
0.100, 0.010, 0.966, 1.0, 4.5, 1e+06, 0.511, 0.115, 9.8947e+04, 2.4249e+03, 1.4627e+27, 0.9967, 9.137e+22, 7.24e+20, 2.548e+19
0.100, 0.010, 0.966, 3.0, 13.5, 1e+06, 0.511, 0.115, 8.9052e+05, 2.1824e+04, 1.3165e+28, 0.9885, 1.031e+24, 4.727e+22, 8.043e+16
0.100, 0.010, 0.966, 5.0, 22.5, 1e+06, 0.511, 0.115, 2.4737e+06, 6.0623e+04, 3.6568e+28, 0.9884, 2.521e+24, 1.279e+23, 9.754e+18
0.100, 0.010, 0.966, 10.0, 44.9, 1e+06, 0.511, 0.115, 9.8947e+06, 2.4249e+05, 1.4627e+29, 0.9880, 6.257e+24, 6.221e+23, 3.752e+19
0.100, 0.100, 0.000, 1.0, 4.3, 1e+06, 0.511, 0.242, 7.5517e+05, 7.5517e+05, 4.9612e+29, 0.9984, 1.036e+24, 1.626e+23, 4.565e+18
0.100, 0.100, 0.000, 3.0, 12.8, 1e+06, 0.511, 0.242, 6.7965e+06, 6.7965e+06, 4.4651e+30, 0.8645, 8.768e+25, 7.893e+24, 4.378e+22
0.100, 0.100, 0.000, 5.0, 21.4, 1e+06, 0.511, 0.242, 1.8879e+07, 1.8879e+07, 1.2403e+31, 0.3214, 4.427e+26, 7.861e+25, 7.803e+22
0.100, 0.100, 0.000, 7.5, 32.1, 1e+06, 0.511, 0.242, 4.2478e+07, 4.2478e+07, 2.7907e+31, 0.0000, 6.524e+26, 1.988e+26, 5.489e+18
0.100, 0.100, 0.000, 8.0, 34.2, 1e+06, 0.511, 0.242, 4.8331e+07, 4.8331e+07, 3.1752e+31, 0.0000, 6.524e+26, 2.152e+26, 3.085e+18
0.100, 0.100, 0.000, 10.0, 42.7, 1e+06, 0.511, 0.242, 7.5517e+07, 7.5517e+07, 4.9612e+31, 0.0000, 6.524e+26, 2.744e+26, 3.132e+18
0.100, 0.100, 0.000, 12.0, 51.3, 1e+06, 0.511, 0.242, 1.0874e+08, 1.0874e+08, 7.1441e+31, 0.0000, 6.524e+26, 3.251e+26, 3.644e+18
0.100, 0.100, 0.000, 15.0, 64.1, 1e+06, 0.511, 0.242, 1.6991e+08, 1.6991e+08, 1.1163e+32, 0.0000, 6.524e+26, 3.894e+26, 6.208e+18
0.100, 0.100, 0.140, 1.0, 4.3, 1e+06, 0.511, 0.242, 7.5517e+05, 7.5517e+05, 4.9612e+29, 0.9986, 9.03e+23, 1.431e+23, 5.631e+19
0.100, 0.100, 0.140, 3.0, 12.8, 1e+06, 0.511, 0.242, 6.7965e+06, 6.7965e+06, 4.4651e+30, 0.8439, 8.255e+25, 8.536e+24, 4.973e+22
0.100, 0.100, 0.140, 5.0, 21.4, 1e+06, 0.511, 0.242, 1.8879e+07, 1.8879e+07, 1.2403e+31, 0.3919, 3.96e+26, 7.376e+25, 1.454e+23
0.100, 0.100, 0.140, 10.0, 42.7, 1e+06, 0.511, 0.242, 7.5517e+07, 7.5517e+07, 4.9612e+31, 0.0000, 6.524e+26, 2.668e+26, 2.552e+18
0.100, 0.100, 0.260, 1.0, 4.3, 1e+06, 0.511, 0.242, 7.5517e+05, 7.5517e+05, 4.9612e+29, 0.9983, 1.082e+24, 9.79e+22, 1.644e+20
0.100, 0.100, 0.260, 1.5, 6.4, 1e+06, 0.511, 0.242, 1.6991e+06, 1.6991e+06, 1.1163e+30, 0.9858, 9.272e+24, 4.837e+23, -
0.100, 0.100, 0.260, 3.0, 12.8, 1e+06, 0.511, 0.242, 6.7965e+06, 6.7965e+06, 4.4651e+30, 0.8388, 9.496e+25, 8.734e+24, 1.869e+22
0.100, 0.100, 0.260, 5.0, 21.4, 1e+06, 0.511, 0.242, 1.8879e+07, 1.8879e+07, 1.2403e+31, 0.5025, 3.192e+26, 6.281e+25, 1.236e+22
0.100, 0.100, 0.260, 7.5, 32.1, 1e+06, 0.511, 0.242, 4.2478e+07, 4.2478e+07, 2.7907e+31, 0.1963, 5.243e+26, 1.536e+26, 8.776e+22
0.100, 0.100, 0.260, 8.0, 34.2, 1e+06, 0.511, 0.242, 4.8331e+07, 4.8331e+07, 3.1752e+31, 0.1348, 5.645e+26, 1.76e+26, 2.139e+23
0.100, 0.100, 0.260, 10.0, 42.7, 1e+06, 0.511, 0.242, 7.5517e+07, 7.5517e+07, 4.9612e+31, 0.0000, 6.524e+26, 2.483e+26, 7.809e+18
0.100, 0.100, 0.260, 12.0, 51.3, 1e+06, 0.511, 0.242, 1.0874e+08, 1.0874e+08, 7.1441e+31, 0.0000, 6.524e+26, 2.97e+26, 3.013e+18
0.100, 0.100, 0.260, 15.0, 64.1, 1e+06, 0.511, 0.242, 1.6991e+08, 1.6991e+08, 1.1163e+32, 0.0000, 6.524e+26, 3.629e+26, 2.823e+18
0.100, 0.100, 0.500, 1.0, 4.3, 1e+06, 0.511, 0.242, 7.5517e+05, 6.6837e+05, 4.3910e+29, 0.9965, 2.266e+24, 8.697e+22, 1.507e+20
0.100, 0.100, 0.500, 1.5, 6.4, 1e+06, 0.511, 0.242, 1.6991e+06, 1.5038e+06, 9.8797e+29, 0.9723, 1.729e+25, 4.126e+23, 4.087e+19
0.100, 0.100, 0.500, 3.0, 12.8, 1e+06, 0.511, 0.242, 6.7965e+06, 6.0153e+06, 3.9519e+30, 0.8600, 8.096e+25, 6.707e+24, 2.553e+22
0.100, 0.100, 0.500, 5.0, 21.4, 1e+06, 0.511, 0.242, 1.8879e+07, 1.6709e+07, 1.0977e+31, 0.7473, 1.649e+26, 3.392e+25, 1.474e+21
0.100, 0.100, 0.500, 7.5, 32.1, 1e+06, 0.511, 0.242, 4.2478e+07, 3.7596e+07, 2.4699e+31, 0.5501, 2.935e+26, 8.813e+25, 9.79e+21
0.100, 0.100, 0.500, 8.0, 34.2, 1e+06, 0.511, 0.242, 4.8331e+07, 4.2776e+07, 2.8102e+31, 0.5111, 3.186e+26, 9.958e+25, 4.673e+21
0.100, 0.100, 0.500, 10.0, 42.7, 1e+06, 0.511, 0.242, 7.5517e+07, 6.6837e+07, 4.3910e+31, 0.3642, 4.129e+26, 1.434e+26, 1.756e+22
0.100, 0.100, 0.500, 12.0, 51.3, 1e+06, 0.511, 0.242, 1.0874e+08, 9.6245e+07, 6.3230e+31, 0.2455, 4.922e+26, 1.886e+26, 1.204e+22
0.100, 0.100, 0.500, 15.0, 64.1, 1e+06, 0.511, 0.242, 1.6991e+08, 1.5038e+08, 9.8797e+31, 0.0451, 6.23e+26, 2.752e+26, 1.58e+23
0.100, 0.100, 0.500, 20.0, 85.5, 1e+06, 0.511, 0.242, 3.0207e+08, 2.6735e+08, 1.7564e+32, 0.0000, 6.524e+26, 3.917e+26, 2.202e+20
0.100, 0.100, 0.707, 1.0, 4.3, 1e+06, 0.511, 0.242, 7.5517e+05, 3.4617e+05, 2.2742e+29, 0.9966, 2.248e+24, 7.863e+22, 5.517e+20
0.100, 0.100, 0.707, 3.0, 12.8, 1e+06, 0.511, 0.242, 6.7965e+06, 3.1156e+06, 2.0468e+30, 0.8981, 5.49e+25, 2.915e+24, 1.096e+22
0.100, 0.100, 0.707, 5.0, 21.4, 1e+06, 0.511, 0.242, 1.8879e+07, 8.6544e+06, 5.6856e+30, 0.8713, 8.395e+25, 1.247e+25, 2.889e+20
0.100, 0.100, 0.707, 7.5, 32.1, 1e+06, 0.511, 0.242, 4.2478e+07, 1.9472e+07, 1.2793e+31, 0.8138, 1.215e+26, 3.229e+25, 9.398e+20
0.100, 0.100, 0.707, 8.0, 34.2, 1e+06, 0.511, 0.242, 4.8331e+07, 2.2155e+07, 1.4555e+31, 0.7970, 1.325e+26, 3.761e+25, 1.045e+21
0.100, 0.100, 0.707, 10.0, 42.7, 1e+06, 0.511, 0.242, 7.5517e+07, 3.4617e+07, 2.2742e+31, 0.7207, 1.822e+26, 6.078e+25, 2.71e+21
0.100, 0.100, 0.707, 12.0, 51.3, 1e+06, 0.511, 0.242, 1.0874e+08, 4.9849e+07, 3.2749e+31, 0.6449, 2.317e+26, 8.348e+25, 4.254e+21
0.100, 0.100, 0.707, 15.0, 64.1, 1e+06, 0.511, 0.242, 1.6991e+08, 7.7889e+07, 5.1170e+31, 0.5254, 3.096e+26, 1.191e+26, 4.771e+21
0.100, 0.100, 0.707, 20.0, 85.5, 1e+06, 0.511, 0.242, 3.0207e+08, 1.3847e+08, 9.0970e+31, 0.2521, 4.879e+26, 2.09e+26, 1.723e+22
0.100, 0.100, 0.870, 1.0, 4.3, 1e+06, 0.511, 0.242, 7.5517e+05, 8.7483e+04, 5.7473e+28, 0.9911, 9.101e+23, 7.476e+22, 4.54e+20
0.100, 0.100, 0.870, 1.5, 6.4, 1e+06, 0.511, 0.242, 1.6991e+06, 1.9684e+05, 1.2931e+29, 0.9132, 3.777e+24, 7.461e+22, -
0.100, 0.100, 0.870, 3.0, 12.8, 1e+06, 0.511, 0.242, 6.7965e+06, 7.8735e+05, 5.1726e+29, 0.9058, 1.11e+25, 4.955e+23, 7.304e+19
0.100, 0.100, 0.870, 5.0, 21.4, 1e+06, 0.511, 0.242, 1.8879e+07, 2.1871e+06, 1.4368e+30, 0.9030, 2.284e+25, 2.103e+24, 9.458e+20
0.100, 0.100, 0.870, 7.5, 32.1, 1e+06, 0.511, 0.242, 4.2478e+07, 4.9209e+06, 3.2329e+30, 0.8998, 3.792e+25, 5.932e+24, 3.695e+20
0.100, 0.100, 0.870, 8.0, 34.2, 1e+06, 0.511, 0.242, 4.8331e+07, 5.5989e+06, 3.6783e+30, 0.8988, 4.072e+25, 6.805e+24, 3.086e+20
0.100, 0.100, 0.870, 10.0, 42.7, 1e+06, 0.511, 0.242, 7.5517e+07, 8.7483e+06, 5.7473e+30, 0.8927, 5.373e+25, 1.138e+25, 2.022e+21
0.100, 0.100, 0.870, 12.0, 51.3, 1e+06, 0.511, 0.242, 1.0874e+08, 1.2598e+07, 8.2762e+30, 0.8820, 6.842e+25, 1.763e+25, 1.772e+20
0.100, 0.100, 0.870, 15.0, 64.1, 1e+06, 0.511, 0.242, 1.6991e+08, 1.9684e+07, 1.2931e+31, 0.8573, 9.277e+25, 2.88e+25, 1.009e+20
0.100, 0.100, 0.870, 20.0, 85.5, 1e+06, 0.511, 0.242, 3.0207e+08, 3.4993e+07, 2.2989e+31, 0.7959, 1.331e+26, 5.133e+25, 3.58e+20
0.100, 0.100, 0.966, 1.0, 4.3, 1e+06, 0.511, 0.242, 7.5517e+05, 6.7394e+03, 4.4275e+27, 0.9867, 1.382e+24, 2.794e+22, 1.372e+21
0.100, 0.100, 0.966, 3.0, 12.8, 1e+06, 0.511, 0.242, 6.7965e+06, 6.0654e+04, 3.9848e+28, 0.9067, 9.418e+23, 5.693e+22, 5.164e+19
0.100, 0.100, 0.966, 5.0, 21.4, 1e+06, 0.511, 0.242, 1.8879e+07, 1.6848e+05, 1.1069e+29, 0.9066, 1.128e+24, 1.805e+23, 9.785e+16
0.100, 0.100, 0.966, 10.0, 42.7, 1e+06, 0.511, 0.242, 7.5517e+07, 6.7394e+05, 4.4275e+29, 0.9059, 2.523e+24, 6.843e+23, 3.345e+17
0.100, 0.500, 0.000, 1.0, 4.5, 1e+06, 0.511, 0.409, 2.2651e+06, 2.2651e+06, 2.0292e+30, 0.9859, 1.252e+25, 3.333e+24, 3.941e+20
0.100, 0.500, 0.000, 1.5, 6.8, 1e+06, 0.511, 0.409, 5.0964e+06, 5.0964e+06, 4.5657e+30, 0.9129, 7.742e+25, 1.091e+25, 1.563e+21
0.100, 0.500, 0.000, 2.0, 9.0, 1e+06, 0.511, 0.409, 9.0603e+06, 9.0603e+06, 8.1168e+30, 0.8229, 1.558e+26, 9.68e+24, 5.298e+21
0.100, 0.500, 0.000, 3.0, 13.5, 1e+06, 0.511, 0.409, 2.0386e+07, 2.0386e+07, 1.8263e+31, 0.4758, 4.635e+26, 5.867e+25, 3.524e+23
0.100, 0.500, 0.000, 4.0, 18.1, 1e+06, 0.511, 0.409, 3.6241e+07, 3.6241e+07, 3.2467e+31, 0.0016, 8.791e+26, 1.725e+26, 9.958e+22
0.100, 0.500, 0.500, 1.0, 4.5, 1e+06, 0.511, 0.409, 2.2651e+06, 1.5543e+06, 1.3924e+30, 0.9956, 3.93e+24, 8.397e+23, 4.159e+20
0.100, 0.500, 0.500, 1.5, 6.8, 1e+06, 0.511, 0.409, 5.0964e+06, 3.4971e+06, 3.1330e+30, 0.6872, 3.219e+25, 2.289e+24, 4.109e+21
0.100, 0.500, 0.500, 2.0, 9.0, 1e+06, 0.511, 0.409, 9.0603e+06, 6.2171e+06, 5.5697e+30, 0.6374, 1.11e+26, 3.372e+24, 2.46e+22
0.100, 0.500, 0.500, 3.0, 13.5, 1e+06, 0.511, 0.409, 2.0386e+07, 1.3989e+07, 1.2532e+31, 0.5530, 2.356e+26, 2.191e+25, 5.091e+22
0.100, 0.500, 0.500, 4.0, 18.1, 1e+06, 0.511, 0.409, 3.6241e+07, 2.4869e+07, 2.2279e+31, 0.4413, 4.708e+26, 6.929e+25, 4.296e+22
0.100, 0.500, 0.707, 1.0, 4.5, 1e+06, 0.511, 0.409, 2.2651e+06, 7.6644e+05, 6.8662e+29, 0.9945, 1.66e+24, 5.698e+23, 2.292e+21
0.100, 0.500, 0.707, 1.5, 6.8, 1e+06, 0.511, 0.409, 5.0964e+06, 1.7245e+06, 1.5449e+30, 0.6768, 8.49e+24, 3.985e+23, 2.082e+21
0.100, 0.500, 0.707, 2.0, 9.0, 1e+06, 0.511, 0.409, 9.0603e+06, 3.0658e+06, 2.7465e+30, 0.6602, 3.475e+25, 9.022e+23, 4.869e+21
0.100, 0.500, 0.707, 3.0, 13.5, 1e+06, 0.511, 0.409, 2.0386e+07, 6.8980e+06, 6.1796e+30, 0.6338, 8.1e+25, 4.39e+24, 3.181e+21
0.100, 0.500, 0.707, 4.0, 18.1, 1e+06, 0.511, 0.409, 3.6241e+07, 1.2263e+07, 1.0986e+31, 0.6085, 1.417e+26, 1.536e+25, 3.284e+21
0.100, 0.500, 0.870, 1.0, 4.5, 1e+06, 0.511, 0.409, 2.2651e+06, 1.9117e+05, 1.7126e+29, 0.9918, 3.049e+24, 3.829e+23, 5.424e+20
0.100, 0.500, 0.870, 1.5, 6.8, 1e+06, 0.511, 0.409, 5.0964e+06, 4.3013e+05, 3.8533e+29, 0.6698, 3.549e+24, 9.847e+22, 1.216e+19
0.100, 0.500, 0.870, 2.0, 9.0, 1e+06, 0.511, 0.409, 9.0603e+06, 7.6467e+05, 6.8503e+29, 0.6643, 9.326e+24, 2.331e+23, 2.326e+19
0.100, 0.500, 0.870, 3.0, 13.5, 1e+06, 0.511, 0.409, 2.0386e+07, 1.7205e+06, 1.5413e+30, 0.6607, 1.44e+25, 6.647e+23, 3.544e+19
0.100, 0.500, 0.870, 4.0, 18.1, 1e+06, 0.511, 0.409, 3.6241e+07, 3.0587e+06, 2.7401e+30, 0.6589, 1.847e+25, 1.661e+24, 2.083e+19
0.100, 1.000, 0.000, 1.0, 4.9, 1e+06, 0.511, 0.511, 3.0583e+06, 3.0583e+06, 3.6530e+30, 0.9799, 2.376e+25, 9.141e+24, 2.087e+21
0.100, 1.000, 0.000, 1.2, 5.9, 1e+06, 0.511, 0.511, 4.4039e+06, 4.4039e+06, 5.2604e+30, 0.9598, 4.758e+25, 1.017e+25, -
0.100, 1.000, 0.000, 1.5, 7.4, 1e+06, 0.511, 0.511, 6.8811e+06, 6.8811e+06, 8.2193e+30, 0.8943, 1.25e+26, 1.937e+25, 1.296e+21
0.100, 1.000, 0.000, 2.0, 9.9, 1e+06, 0.511, 0.511, 1.2233e+07, 1.2233e+07, 1.4612e+31, 0.6693, 3.325e+26, 3.264e+25, 2.05e+23
0.100, 1.000, 0.000, 2.5, 12.4, 1e+06, 0.511, 0.511, 1.9114e+07, 1.9114e+07, 2.2831e+31, 0.5191, 5.604e+26, 7.766e+25, 3.191e+23
0.100, 1.000, 0.000, 3.0, 14.8, 1e+06, 0.511, 0.511, 2.7524e+07, 2.7524e+07, 3.2877e+31, 0.0646, 6.859e+26, 1.113e+26, 2.116e+23
0.100, 1.000, 0.000, 4.0, 19.8, 1e+06, 0.511, 0.511, 4.8932e+07, 4.8932e+07, 5.8448e+31, 0.0005, 1.182e+27, 2.783e+26, 3.497e+20
0.100, 1.000, 0.000, 5.0, 24.7, 1e+06, 0.511, 0.511, 7.6456e+07, 7.6456e+07, 9.1326e+31, 0.0000, 1.183e+27, 3.818e+26, 3.57e+18
0.100, 1.000, 0.000, 6.0, 29.7, 1e+06, 0.511, 0.511, 1.1010e+08, 1.1010e+08, 1.3151e+32, 0.0000, 1.183e+27, 4.724e+26, 2.373e+18
0.100, 1.000, 0.140, 1.0, 4.9, 1e+06, 0.511, 0.511, 3.0583e+06, 2.9745e+06, 3.5530e+30, 0.9799, 2.376e+25, 1.038e+25, 9.352e+20
0.100, 1.000, 0.140, 2.0, 9.9, 1e+06, 0.511, 0.511, 1.2233e+07, 1.1898e+07, 1.4212e+31, 0.7261, 3.022e+26, 4.464e+25, 1.849e+24
0.100, 1.000, 0.140, 3.0, 14.8, 1e+06, 0.511, 0.511, 2.7524e+07, 2.6771e+07, 3.1977e+31, 0.0642, 8.473e+26, 1.253e+26, 1.493e+23
0.100, 1.000, 0.260, 1.0, 4.9, 1e+06, 0.511, 0.511, 3.0583e+06, 2.7784e+06, 3.3188e+30, 0.9844, 1.841e+25, 8.908e+24, 1.22e+21
0.100, 1.000, 0.260, 1.2, 5.9, 1e+06, 0.511, 0.511, 4.4039e+06, 4.0010e+06, 4.7791e+30, 0.9692, 3.639e+25, 1.181e+25, -
0.100, 1.000, 0.260, 1.5, 7.4, 1e+06, 0.511, 0.511, 6.8811e+06, 6.2515e+06, 7.4673e+30, 0.9007, 1.174e+26, 2.273e+25, 3.132e+22
0.100, 1.000, 0.260, 2.0, 9.9, 1e+06, 0.511, 0.511, 1.2233e+07, 1.1114e+07, 1.3275e+31, 0.7500, 2.916e+26, 2.159e+25, 2.841e+23
0.100, 1.000, 0.260, 2.5, 12.4, 1e+06, 0.511, 0.511, 1.9114e+07, 1.7365e+07, 2.0742e+31, 0.2248, 4.572e+26, 4.495e+25, 9.491e+22
0.100, 1.000, 0.260, 3.0, 14.8, 1e+06, 0.511, 0.511, 2.7524e+07, 2.5006e+07, 2.9869e+31, 0.1590, 6.614e+26, 9.448e+25, 3.646e+23
0.100, 1.000, 0.260, 4.0, 19.8, 1e+06, 0.511, 0.511, 4.8932e+07, 4.4455e+07, 5.3101e+31, 0.0141, 1.078e+27, 2.325e+26, 1.74e+23
0.100, 1.000, 0.260, 5.0, 24.7, 1e+06, 0.511, 0.511, 7.6456e+07, 6.9461e+07, 8.2970e+31, 0.0000, 1.183e+27, 3.456e+26, 2.212e+19
0.100, 1.000, 0.260, 6.0, 29.7, 1e+06, 0.511, 0.511, 1.1010e+08, 1.0002e+08, 1.1948e+32, 0.0000, 1.183e+27, 4.327e+26, 4.409e+18
0.100, 1.000, 0.500, 1.0, 4.9, 1e+06, 0.511, 0.511, 3.0583e+06, 2.0388e+06, 2.4354e+30, 0.9895, 1.147e+25, 4.264e+24, 6.124e+20
0.100, 1.000, 0.500, 1.2, 5.9, 1e+06, 0.511, 0.511, 4.4039e+06, 2.9359e+06, 3.5069e+30, 0.9857, 1.688e+25, 7.627e+24, -
0.100, 1.000, 0.500, 1.5, 7.4, 1e+06, 0.511, 0.511, 6.8811e+06, 4.5874e+06, 5.4795e+30, 0.4882, 2.808e+25, 4.26e+24, 1.845e+21
0.100, 1.000, 0.500, 2.0, 9.9, 1e+06, 0.511, 0.511, 1.2233e+07, 8.1554e+06, 9.7414e+30, 0.4442, 1.099e+26, 9.435e+24, 2.663e+22
0.100, 1.000, 0.500, 2.5, 12.4, 1e+06, 0.511, 0.511, 1.9114e+07, 1.2743e+07, 1.5221e+31, 0.3977, 2.349e+26, 2.257e+25, 9.938e+22
0.100, 1.000, 0.500, 3.0, 14.8, 1e+06, 0.511, 0.511, 2.7524e+07, 1.8350e+07, 2.1918e+31, 0.3273, 3.66e+26, 4.213e+25, 3.346e+22
0.100, 1.000, 0.500, 4.0, 19.8, 1e+06, 0.511, 0.511, 4.8932e+07, 3.2621e+07, 3.8966e+31, 0.2183, 6.579e+26, 1.176e+26, 9.556e+22
0.100, 1.000, 0.500, 5.0, 24.7, 1e+06, 0.511, 0.511, 7.6456e+07, 5.0971e+07, 6.0884e+31, 0.1165, 9.024e+26, 2.056e+26, 1.552e+23
0.100, 1.000, 0.500, 6.0, 29.7, 1e+06, 0.511, 0.511, 1.1010e+08, 7.3398e+07, 8.7673e+31, 0.0428, 1.084e+27, 3.017e+26, 2.743e+23
0.100, 1.000, 0.707, 1.0, 4.9, 1e+06, 0.511, 0.511, 3.0583e+06, 1.0500e+06, 1.2542e+30, 0.9889, 5.34e+24, 1.792e+24, 2.129e+21
0.100, 1.000, 0.707, 1.2, 5.9, 1e+06, 0.511, 0.511, 4.4039e+06, 1.5120e+06, 1.8060e+30, 0.4999, 1.455e+24, 2.648e+23, -
0.100, 1.000, 0.707, 1.5, 7.4, 1e+06, 0.511, 0.511, 6.8811e+06, 2.3625e+06, 2.8219e+30, 0.4948, 1.011e+25, 5.831e+23, 1.934e+21
0.100, 1.000, 0.707, 2.0, 9.9, 1e+06, 0.511, 0.511, 1.2233e+07, 4.1999e+06, 5.0167e+30, 0.4791, 3.6e+25, 1.343e+24, 6.276e+21
0.100, 1.000, 0.707, 2.5, 12.4, 1e+06, 0.511, 0.511, 1.9114e+07, 6.5624e+06, 7.8387e+30, 0.4664, 7.76e+25, 2.997e+24, 3.296e+21
0.100, 1.000, 0.707, 3.0, 14.8, 1e+06, 0.511, 0.511, 2.7524e+07, 9.4499e+06, 1.1288e+31, 0.4553, 1.077e+26, 7.813e+24, 1.863e+22
0.100, 1.000, 0.707, 4.0, 19.8, 1e+06, 0.511, 0.511, 4.8932e+07, 1.6800e+07, 2.0067e+31, 0.4226, 1.866e+26, 2.568e+25, 7.453e+20
0.100, 1.000, 0.707, 5.0, 24.7, 1e+06, 0.511, 0.511, 7.6456e+07, 2.6250e+07, 3.1355e+31, 0.3853, 2.72e+26, 5.308e+25, 1.612e+21
0.100, 1.000, 0.707, 6.0, 29.7, 1e+06, 0.511, 0.511, 1.1010e+08, 3.7799e+07, 4.5151e+31, 0.3428, 3.724e+26, 8.914e+25, 4.539e+21
0.100, 1.000, 0.870, 1.0, 4.9, 1e+06, 0.511, 0.511, 3.0583e+06, 2.7070e+05, 3.2334e+29, 0.9803, 1.785e+25, 3.785e+24, 2.339e+22
0.100, 1.000, 0.870, 1.5, 7.4, 1e+06, 0.511, 0.511, 6.8811e+06, 6.0907e+05, 7.2752e+29, 0.4981, 4.953e+24, 1.285e+23, 2.692e+20
0.100, 1.000, 0.870, 2.0, 9.9, 1e+06, 0.511, 0.511, 1.2233e+07, 1.0828e+06, 1.2934e+30, 0.4950, 1.204e+25, 3.575e+23, 4.165e+19
0.100, 1.000, 0.870, 2.5, 12.4, 1e+06, 0.511, 0.511, 1.9114e+07, 1.6919e+06, 2.0209e+30, 0.4937, 1.518e+25, 6.468e+23, 2.03e+20
0.100, 1.000, 0.870, 3.0, 14.8, 1e+06, 0.511, 0.511, 2.7524e+07, 2.4363e+06, 2.9101e+30, 0.4928, 1.719e+25, 1.026e+24, 1.323e+20
0.100, 1.000, 0.870, 4.0, 19.8, 1e+06, 0.511, 0.511, 4.8932e+07, 4.3311e+06, 5.1735e+30, 0.4909, 2.184e+25, 2.476e+24, 1.855e+20
0.100, 1.000, 0.870, 5.0, 24.7, 1e+06, 0.511, 0.511, 7.6456e+07, 6.7674e+06, 8.0835e+30, 0.4883, 2.794e+25, 4.904e+24, 4.372e+19
0.100, 1.000, 0.870, 6.0, 29.7, 1e+06, 0.511, 0.511, 1.1010e+08, 9.7451e+06, 1.1640e+31, 0.4852, 3.519e+25, 8.003e+24, 1.231e+20
0.100, 1.000, 0.966, 1.0, 4.9, 1e+06, 0.511, 0.511, 3.0583e+06, 2.0661e+04, 2.4679e+28, 0.9868, 7.531e+24, 7.886e+23, 1.614e+22
0.100, 1.000, 0.966, 2.0, 9.9, 1e+06, 0.511, 0.511, 1.2233e+07, 8.2645e+04, 9.8718e+28, 0.4994, 1.483e+24, 4.576e+22, 7.038e+16
0.100, 1.000, 0.966, 3.0, 14.8, 1e+06, 0.511, 0.511, 2.7524e+07, 1.8595e+05, 2.2211e+29, 0.4994, 1.42e+24, 1.255e+23, 2.479e+15
0.300, 0.010, 0.000, 1.0, 6.5, 1e+06, 0.723, 0.166, 2.0890e+05, 2.0890e+05, 3.7803e+29, 0.9996, 7.901e+23, 1.074e+23, 1.286e+20
0.300, 0.010, 0.000, 3.0, 19.6, 1e+06, 0.723, 0.166, 1.8801e+06, 1.8801e+06, 3.4023e+30, 0.9978, 4.076e+24, 2.106e+24, 8.98e+20
0.300, 0.010, 0.000, 5.0, 32.6, 1e+06, 0.723, 0.166, 5.2225e+06, 5.2225e+06, 9.4508e+30, 0.9730, 4.964e+25, 2.26e+25, 1.433e+21
0.300, 0.010, 0.707, 1.0, 6.5, 1e+06, 0.723, 0.166, 2.0890e+05, 1.8454e+05, 3.3396e+29, 0.9991, 1.623e+24, 1.136e+23, 3.262e+17
0.300, 0.010, 0.707, 3.0, 19.6, 1e+06, 0.723, 0.166, 1.8801e+06, 1.6609e+06, 3.0056e+30, 0.9879, 2.225e+25, 4.585e+24, 1.373e+19
0.300, 0.010, 0.707, 5.0, 32.6, 1e+06, 0.723, 0.166, 5.2225e+06, 4.6136e+06, 8.3489e+30, 0.9780, 4.036e+25, 1.527e+25, 1.304e+20
0.300, 0.010, 0.707, 10.0, 65.3, 1e+06, 0.723, 0.166, 2.0890e+07, 1.8454e+07, 3.3396e+31, 0.8485, 2.782e+26, 1.484e+26, 5.461e+21
0.300, 0.100, 0.000, 1.0, 6.2, 1e+06, 0.723, 0.345, 1.5961e+06, 1.5961e+06, 3.1458e+30, 0.9985, 2.967e+24, 1.196e+24, 1.053e+18
0.300, 0.100, 0.000, 3.0, 18.6, 1e+06, 0.723, 0.345, 1.4365e+07, 1.4365e+07, 2.8312e+31, 0.8462, 3.072e+26, 7.602e+25, 1.096e+22
0.300, 0.100, 0.000, 5.0, 31.1, 1e+06, 0.723, 0.345, 3.9904e+07, 3.9904e+07, 7.8646e+31, 0.2994, 1.399e+27, 4.267e+26, 3.156e+23
0.300, 0.100, 0.000, 10.0, 62.2, 1e+06, 0.723, 0.345, 1.5961e+08, 1.5961e+08, 3.1458e+32, 0.0000, 1.997e+27, 1.145e+27, 2.049e+20
0.300, 0.100, 0.707, 1.0, 6.2, 1e+06, 0.723, 0.345, 1.5961e+06, 7.2501e+05, 1.4289e+30, 0.9970, 5.902e+24, 9.293e+23, 9.775e+21
0.300, 0.100, 0.707, 3.0, 18.6, 1e+06, 0.723, 0.345, 1.4365e+07, 6.5251e+06, 1.2860e+31, 0.9021, 1.777e+26, 2.223e+25, 1.701e+22
0.300, 0.100, 0.707, 5.0, 31.1, 1e+06, 0.723, 0.345, 3.9904e+07, 1.8125e+07, 3.5723e+31, 0.8770, 2.456e+26, 6.926e+25, 9.045e+20
0.300, 0.100, 0.707, 10.0, 62.2, 1e+06, 0.723, 0.345, 1.5961e+08, 7.2501e+07, 1.4289e+32, 0.6860, 6.269e+26, 3.063e+26, 5.372e+21
0.300, 1.000, 0.000, 1.0, 7.2, 1e+06, 0.723, 0.723, 6.4828e+06, 6.4828e+06, 2.3231e+31, 0.9728, 9.887e+25, 6.442e+25, 1.425e+22
0.300, 1.000, 0.000, 1.5, 10.8, 1e+06, 0.723, 0.723, 1.4586e+07, 1.4586e+07, 5.2269e+31, 0.9033, 3.513e+26, 9.4e+25, 3.464e+22
0.300, 1.000, 0.000, 2.0, 14.4, 1e+06, 0.723, 0.723, 2.5931e+07, 2.5931e+07, 9.2923e+31, 0.6354, 1.252e+27, 3.231e+26, 5.156e+23
0.300, 1.000, 0.707, 1.0, 7.2, 1e+06, 0.723, 0.723, 6.4828e+06, 2.2257e+06, 7.9757e+30, 0.9870, 2.375e+25, 1.35e+25, 3.816e+21
0.300, 1.000, 0.707, 1.5, 10.8, 1e+06, 0.723, 0.723, 1.4586e+07, 5.0079e+06, 1.7945e+31, 0.4945, 2.866e+25, 4.661e+24, 1.272e+22
0.300, 1.000, 0.707, 2.0, 14.4, 1e+06, 0.723, 0.723, 2.5931e+07, 8.9029e+06, 3.1903e+31, 0.4818, 1.068e+26, 1.245e+25, 7.455e+22
1.000, 0.001, 0.000, 1.0, 10.5, 1e+06, 1.023, 0.116, 5.4851e+04, 5.4851e+04, 3.2792e+29, 1.0000, 8.361e+22, 4.743e+22, 8.389e+06
1.000, 0.001, 0.000, 3.0, 31.5, 1e+06, 1.023, 0.116, 4.9366e+05, 4.9366e+05, 2.9513e+30, 0.9994, 3.733e+24, 2.754e+24, 1.413e+18
1.000, 0.001, 0.000, 5.0, 52.4, 1e+06, 1.023, 0.116, 1.3713e+06, 1.3713e+06, 8.1980e+30, 0.9955, 2.713e+25, 1.881e+25, 1.185e+19
1.000, 0.001, 0.000, 7.5, 78.6, 1e+06, 1.023, 0.116, 3.0854e+06, 3.0854e+06, 1.8446e+31, 0.9601, 2.387e+26, 1.635e+26, 3.176e+22
1.000, 0.001, 0.000, 8.0, 83.9, 1e+06, 1.023, 0.116, 3.5105e+06, 3.5105e+06, 2.0987e+31, 0.9338, 3.963e+26, 2.615e+26, 3.07e+22
1.000, 0.001, 0.000, 10.0, 104.8, 1e+06, 1.023, 0.116, 5.4851e+06, 5.4851e+06, 3.2792e+31, 0.8762, 7.407e+26, 4.786e+26, 1.165e+23
1.000, 0.001, 0.000, 12.0, 125.8, 1e+06, 1.023, 0.116, 7.8986e+06, 7.8986e+06, 4.7221e+31, 0.8500, 8.954e+26, 6.022e+26, 5.813e+23
1.000, 0.001, 0.000, 15.0, 157.3, 1e+06, 1.023, 0.116, 1.2342e+07, 1.2342e+07, 7.3782e+31, 0.6554, 2.049e+27, 1.366e+27, 1.775e+24
1.000, 0.001, 0.260, 1.0, 10.5, 1e+06, 1.023, 0.116, 5.4851e+04, 5.4851e+04, 3.2792e+29, 1.0000, 4.18e+22, 2.581e+22, 4.194e+06
1.000, 0.001, 0.260, 5.0, 52.4, 1e+06, 1.023, 0.116, 1.3713e+06, 1.3713e+06, 8.1980e+30, 0.9947, 3.156e+25, 2.272e+25, 2.415e+21
1.000, 0.001, 0.260, 7.5, 78.6, 1e+06, 1.023, 0.116, 3.0854e+06, 3.0854e+06, 1.8446e+31, 0.9639, 2.158e+26, 1.46e+26, 8.402e+21
1.000, 0.001, 0.260, 10.0, 104.8, 1e+06, 1.023, 0.116, 5.4851e+06, 5.4851e+06, 3.2792e+31, 0.8872, 6.752e+26, 4.391e+26, 1.029e+23
1.000, 0.001, 0.260, 12.0, 125.8, 1e+06, 1.023, 0.116, 7.8986e+06, 7.8986e+06, 4.7221e+31, 0.8118, 1.124e+27, 7.604e+26, 5.304e+23
1.000, 0.001, 0.500, 1.0, 10.5, 1e+06, 1.023, 0.116, 5.4851e+04, 5.4851e+04, 3.2792e+29, 1.0000, 7.764e+22, 2.195e+22, 9.331e+16
1.000, 0.001, 0.500, 3.0, 31.5, 1e+06, 1.023, 0.116, 4.9366e+05, 4.9366e+05, 2.9513e+30, 0.9993, 4.324e+24, 2.372e+24, 5.117e+17
1.000, 0.001, 0.500, 5.0, 52.4, 1e+06, 1.023, 0.116, 1.3713e+06, 1.3713e+06, 8.1980e+30, 0.9957, 2.572e+25, 1.872e+25, 1.347e+21
1.000, 0.001, 0.500, 7.5, 78.6, 1e+06, 1.023, 0.116, 3.0854e+06, 3.0854e+06, 1.8446e+31, 0.9583, 2.498e+26, 1.705e+26, 2.781e+22
1.000, 0.001, 0.500, 8.0, 83.9, 1e+06, 1.023, 0.116, 3.5105e+06, 3.5105e+06, 2.0987e+31, 0.9570, 2.573e+26, 1.741e+26, 1.995e+22
1.000, 0.001, 0.500, 10.0, 104.8, 1e+06, 1.023, 0.116, 5.4851e+06, 5.4851e+06, 3.2792e+31, 0.8990, 6.041e+26, 3.949e+26, 1.775e+23
1.000, 0.001, 0.500, 12.0, 125.8, 1e+06, 1.023, 0.116, 7.8986e+06, 7.8986e+06, 4.7221e+31, 0.7429, 1.531e+27, 1.011e+27, 1.047e+24
1.000, 0.001, 0.500, 15.0, 157.3, 1e+06, 1.023, 0.116, 1.2342e+07, 1.2342e+07, 7.3782e+31, 0.5970, 2.393e+27, 1.506e+27, 2.285e+24
1.000, 0.001, 0.707, 1.0, 10.5, 1e+06, 1.023, 0.116, 5.4851e+04, 5.4851e+04, 3.2792e+29, 0.9999, 3.703e+23, 8.318e+22, 7.444e+17
1.000, 0.001, 0.707, 3.0, 31.5, 1e+06, 1.023, 0.116, 4.9366e+05, 4.9366e+05, 2.9513e+30, 0.9989, 6.665e+24, 3.002e+24, 5.631e+18
1.000, 0.001, 0.707, 5.0, 52.4, 1e+06, 1.023, 0.116, 1.3713e+06, 1.3713e+06, 8.1980e+30, 0.9970, 1.781e+25, 1.253e+25, 2.466e+21
1.000, 0.001, 0.707, 7.5, 78.6, 1e+06, 1.023, 0.116, 3.0854e+06, 3.0854e+06, 1.8446e+31, 0.9834, 9.921e+25, 7.036e+25, 2.482e+21
1.000, 0.001, 0.707, 8.0, 83.9, 1e+06, 1.023, 0.116, 3.5105e+06, 3.5105e+06, 2.0987e+31, 0.9748, 1.506e+26, 1.057e+26, 1.73e+22
1.000, 0.001, 0.707, 10.0, 104.8, 1e+06, 1.023, 0.116, 5.4851e+06, 5.4851e+06, 3.2792e+31, 0.9893, 1.497e+25, 1.461e+24, 1.471e+23
1.000, 0.001, 0.707, 12.0, 125.8, 1e+06, 1.023, 0.116, 7.8986e+06, 7.8986e+06, 4.7221e+31, 0.8349, 9.839e+26, 6.462e+26, 6.667e+23
1.000, 0.001, 0.707, 15.0, 157.3, 1e+06, 1.023, 0.116, 1.2342e+07, 1.2342e+07, 7.3782e+31, 0.7850, 1.277e+27, 8.596e+26, 1.085e+24
1.000, 0.001, 0.870, 1.0, 10.5, 1e+06, 1.023, 0.116, 5.4851e+04, 3.8721e+04, 2.3149e+29, 0.9997, 1.589e+24, 1.835e+23, 2.573e+18
1.000, 0.001, 0.870, 3.0, 31.5, 1e+06, 1.023, 0.116, 4.9366e+05, 3.4849e+05, 2.0834e+30, 0.9987, 7.895e+24, 2.626e+24, 5.008e+18
1.000, 0.001, 0.870, 5.0, 52.4, 1e+06, 1.023, 0.116, 1.3713e+06, 9.6802e+05, 5.7872e+30, 0.9983, 1.033e+25, 5.981e+24, 2.022e+19
1.000, 0.001, 0.870, 7.5, 78.6, 1e+06, 1.023, 0.116, 3.0854e+06, 2.1780e+06, 1.3021e+31, 0.9862, 8.258e+25, 6.166e+25, 2.897e+22
1.000, 0.001, 0.870, 8.0, 83.9, 1e+06, 1.023, 0.116, 3.5105e+06, 2.4781e+06, 1.4815e+31, 0.9938, 3.697e+25, 2.864e+25, 7.642e+20
1.000, 0.001, 0.870, 10.0, 104.8, 1e+06, 1.023, 0.116, 5.4851e+06, 3.8721e+06, 2.3149e+31, 0.9307, 4.126e+26, 2.857e+26, 3.863e+23
1.000, 0.001, 0.870, 12.0, 125.8, 1e+06, 1.023, 0.116, 7.8986e+06, 5.5758e+06, 3.3334e+31, 0.9351, 3.867e+26, 2.645e+26, 3.93e+23
1.000, 0.010, 0.000, 1.0, 10.0, 1e+06, 1.023, 0.246, 4.8789e+05, 4.8789e+05, 2.9430e+30, 0.9998, 1.194e+24, 4.954e+23, 5.132e+16
1.000, 0.010, 0.000, 3.0, 29.9, 1e+06, 1.023, 0.246, 4.3910e+06, 4.3910e+06, 2.6487e+31, 0.9950, 3.011e+25, 2.275e+25, 1.414e+21
1.000, 0.010, 0.000, 5.0, 49.9, 1e+06, 1.023, 0.246, 1.2197e+07, 1.2197e+07, 7.3576e+31, 0.9583, 2.52e+26, 1.452e+26, 3.655e+21
1.000, 0.010, 0.000, 7.5, 74.8, 1e+06, 1.023, 0.246, 2.7444e+07, 2.7444e+07, 1.6555e+32, 0.7833, 1.31e+27, 7.816e+26, 1.012e+23
1.000, 0.010, 0.000, 8.0, 79.8, 1e+06, 1.023, 0.246, 3.1225e+07, 3.1225e+07, 1.8835e+32, 0.7522, 1.499e+27, 9.107e+26, 5.772e+22
1.000, 0.010, 0.000, 10.0, 99.8, 1e+06, 1.023, 0.246, 4.8789e+07, 4.8789e+07, 2.9430e+32, 0.2832, 4.328e+27, 2.709e+27, 1.182e+24
1.000, 0.010, 0.000, 12.0, 119.7, 1e+06, 1.023, 0.246, 7.0257e+07, 7.0257e+07, 4.2380e+32, 0.0000, 6.022e+27, 3.806e+27, 4.067e+24
1.000, 0.010, 0.140, 3.0, 29.9, 1e+06, 1.023, 0.246, 4.3910e+06, 4.3910e+06, 2.6487e+31, 0.9961, 2.368e+25, 1.666e+25, 2.302e+21
1.000, 0.010, 0.140, 5.0, 49.9, 1e+06, 1.023, 0.246, 1.2197e+07, 1.2197e+07, 7.3576e+31, 0.9670, 1.995e+26, 1.146e+26, 2.798e+21
1.000, 0.010, 0.140, 10.0, 99.8, 1e+06, 1.023, 0.246, 4.8789e+07, 4.8789e+07, 2.9430e+32, 0.5940, 2.455e+27, 1.478e+27, 2.168e+23
1.000, 0.010, 0.260, 1.0, 10.0, 1e+06, 1.023, 0.246, 4.8789e+05, 4.8789e+05, 2.9430e+30, 1.0000, 2.389e+23, 1.222e+23, 9.478e+17
1.000, 0.010, 0.260, 3.0, 29.9, 1e+06, 1.023, 0.246, 4.3910e+06, 4.3910e+06, 2.6487e+31, 0.9938, 3.755e+25, 2.256e+25, 1.521e+21
1.000, 0.010, 0.260, 5.0, 49.9, 1e+06, 1.023, 0.246, 1.2197e+07, 1.2197e+07, 7.3576e+31, 0.9602, 2.409e+26, 1.374e+26, 4.36e+21
1.000, 0.010, 0.260, 7.5, 74.8, 1e+06, 1.023, 0.246, 2.7444e+07, 2.7444e+07, 1.6555e+32, 0.8182, 1.1e+27, 6.601e+26, 3.373e+22
1.000, 0.010, 0.260, 10.0, 99.8, 1e+06, 1.023, 0.246, 4.8789e+07, 4.8789e+07, 2.9430e+32, 0.5400, 2.781e+27, 1.664e+27, 2.543e+23
1.000, 0.010, 0.500, 1.0, 10.0, 1e+06, 1.023, 0.246, 4.8789e+05, 4.8789e+05, 2.9430e+30, 0.9998, 1.009e+24, 3.671e+23, 4.749e+20
1.000, 0.010, 0.500, 3.0, 29.9, 1e+06, 1.023, 0.246, 4.3910e+06, 4.3910e+06, 2.6487e+31, 0.9897, 6.221e+25, 2.817e+25, 5.638e+21
1.000, 0.010, 0.500, 5.0, 49.9, 1e+06, 1.023, 0.246, 1.2197e+07, 1.2197e+07, 7.3576e+31, 0.9618, 2.308e+26, 1.311e+26, 2.041e+21
1.000, 0.010, 0.500, 7.5, 74.8, 1e+06, 1.023, 0.246, 2.7444e+07, 2.7444e+07, 1.6555e+32, 0.8851, 6.949e+26, 4.262e+26, 3.662e+22
1.000, 0.010, 0.500, 8.0, 79.8, 1e+06, 1.023, 0.246, 3.1225e+07, 3.1225e+07, 1.8835e+32, 0.8559, 8.717e+26, 5.315e+26, 4.246e+22
1.000, 0.010, 0.500, 12.0, 119.7, 1e+06, 1.023, 0.246, 7.0257e+07, 7.0257e+07, 4.2380e+32, 0.3759, 3.765e+27, 2.247e+27, 1.506e+24
1.000, 0.010, 0.707, 1.0, 10.0, 1e+06, 1.023, 0.246, 4.8789e+05, 4.1604e+05, 2.5096e+30, 0.9992, 4.73e+24, 7.44e+23, 1.384e+18
1.000, 0.010, 0.707, 3.0, 29.9, 1e+06, 1.023, 0.246, 4.3910e+06, 3.7444e+06, 2.2587e+31, 0.9873, 7.712e+25, 2.777e+25, 3.431e+21
1.000, 0.010, 0.707, 5.0, 49.9, 1e+06, 1.023, 0.246, 1.2197e+07, 1.0401e+07, 6.2740e+31, 0.9770, 1.391e+26, 7.705e+25, 1.673e+21
1.000, 0.010, 0.707, 7.5, 74.8, 1e+06, 1.023, 0.246, 2.7444e+07, 2.3402e+07, 1.4117e+32, 0.9420, 3.505e+26, 2.304e+26, 3.972e+22
1.000, 0.010, 0.707, 8.0, 79.8, 1e+06, 1.023, 0.246, 3.1225e+07, 2.6627e+07, 1.6062e+32, 0.8989, 6.112e+26, 3.926e+26, 1.106e+23
1.000, 0.010, 0.707, 10.0, 99.8, 1e+06, 1.023, 0.246, 4.8789e+07, 4.1604e+07, 2.5096e+32, 0.8507, 9.016e+26, 5.869e+26, 2.796e+23
1.000, 0.010, 0.707, 12.0, 119.7, 1e+06, 1.023, 0.246, 7.0257e+07, 5.9910e+07, 3.6138e+32, 0.3732, 3.762e+27, 2.28e+27, 2.979e+24
1.000, 0.010, 0.870, 1.0, 10.0, 1e+06, 1.023, 0.246, 4.8789e+05, 1.2907e+05, 7.7855e+29, 0.9974, 1.547e+25, 1.134e+24, 1.726e+20
1.000, 0.010, 0.870, 3.0, 29.9, 1e+06, 1.023, 0.246, 4.3910e+06, 1.1616e+06, 7.0069e+30, 0.9887, 6.837e+25, 1.301e+25, 1.992e+20
1.000, 0.010, 0.870, 5.0, 49.9, 1e+06, 1.023, 0.246, 1.2197e+07, 3.2267e+06, 1.9464e+31, 0.9878, 7.378e+25, 2.734e+25, 7.761e+19
1.000, 0.010, 0.870, 7.5, 74.8, 1e+06, 1.023, 0.246, 2.7444e+07, 7.2600e+06, 4.3793e+31, 0.9843, 9.485e+25, 5.797e+25, 1.791e+21
1.000, 0.010, 0.870, 8.0, 79.8, 1e+06, 1.023, 0.246, 3.1225e+07, 8.2603e+06, 4.9827e+31, 0.9817, 1.106e+26, 7.386e+25, 1.069e+21
1.000, 0.010, 0.870, 10.0, 99.8, 1e+06, 1.023, 0.246, 4.8789e+07, 1.2907e+07, 7.7855e+31, 0.8656, 7.97e+26, 5.198e+26, 2.488e+24
1.000, 0.010, 0.870, 12.0, 119.7, 1e+06, 1.023, 0.246, 7.0257e+07, 1.8586e+07, 1.1211e+32, 0.8003, 1.197e+27, 8.146e+26, 1.779e+24
1.000, 0.010, 0.870, 15.0, 149.7, 1e+06, 1.023, 0.246, 1.0978e+08, 2.9040e+07, 1.7517e+32, 0.8065, 1.156e+27, 7.763e+26, 2.894e+24
1.000, 0.010, 0.966, 1.0, 10.0, 1e+06, 1.023, 0.246, 4.8789e+05, 1.0735e+04, 6.4755e+28, 0.9958, 1.099e+24, 1.171e+23, 5.276e+20
1.000, 0.010, 0.966, 3.0, 29.9, 1e+06, 1.023, 0.246, 4.3910e+06, 9.6615e+04, 5.8280e+29, 0.9887, 7.961e+24, 1.351e+24, 2.116e+18
1.000, 0.010, 0.966, 5.0, 49.9, 1e+06, 1.023, 0.246, 1.2197e+07, 2.6838e+05, 1.6189e+30, 0.9886, 2.506e+25, 4.169e+24, 6.429e+20
1.000, 0.100, 0.000, 1.0, 9.5, 1e+06, 1.023, 0.505, 3.7199e+06, 3.7199e+06, 2.4438e+31, 0.9990, 6.784e+24, 5.294e+24, 2.019e+21
1.000, 0.100, 0.000, 1.5, 14.2, 1e+06, 1.023, 0.505, 8.3697e+06, 8.3697e+06, 5.4986e+31, 0.9915, 5.613e+25, 4.346e+25, 8.556e+21
1.000, 0.100, 0.000, 3.0, 28.5, 1e+06, 1.023, 0.505, 3.3479e+07, 3.3479e+07, 2.1994e+32, 0.8346, 1.087e+27, 4.033e+26, 8.108e+22
1.000, 0.100, 0.000, 5.0, 47.4, 1e+06, 1.023, 0.505, 9.2996e+07, 9.2996e+07, 6.1095e+32, 0.2781, 4.746e+27, 2.148e+27, 1.092e+23
1.000, 0.100, 0.000, 7.5, 71.2, 1e+06, 1.023, 0.505, 2.0924e+08, 2.0924e+08, 1.3746e+33, 0.0000, 6.575e+27, 3.787e+27, 4.205e+21
1.000, 0.100, 0.000, 8.0, 75.9, 1e+06, 1.023, 0.505, 2.3807e+08, 2.3807e+08, 1.5640e+33, 0.0000, 6.575e+27, 3.974e+27, 6.741e+21
1.000, 0.100, 0.000, 12.0, 113.9, 1e+06, 1.023, 0.505, 5.3566e+08, 5.3566e+08, 3.5191e+33, 0.0000, 6.559e+27, 5.254e+27, 3.922e+24
1.000, 0.100, 0.140, 1.0, 9.5, 1e+06, 1.023, 0.505, 3.7199e+06, 3.7199e+06, 2.4438e+31, 0.9990, 6.736e+24, 5.26e+24, 1.237e+21
1.000, 0.100, 0.140, 3.0, 28.5, 1e+06, 1.023, 0.505, 3.3479e+07, 3.3479e+07, 2.1994e+32, 0.8335, 1.095e+27, 4.131e+26, 4.458e+22
1.000, 0.100, 0.140, 5.0, 47.4, 1e+06, 1.023, 0.505, 9.2996e+07, 9.2996e+07, 6.1095e+32, 0.3622, 4.194e+27, 1.942e+27, 4.676e+23
1.000, 0.100, 0.260, 1.0, 9.5, 1e+06, 1.023, 0.505, 3.7199e+06, 3.7199e+06, 2.4438e+31, 0.9982, 1.206e+25, 9.593e+24, 8.248e+20
1.000, 0.100, 0.260, 1.5, 14.2, 1e+06, 1.023, 0.505, 8.3697e+06, 8.3697e+06, 5.4986e+31, 0.9873, 8.382e+25, 3.863e+25, 1.728e+21
1.000, 0.100, 0.260, 3.0, 28.5, 1e+06, 1.023, 0.505, 3.3479e+07, 3.3479e+07, 2.1994e+32, 0.8334, 1.095e+27, 4.097e+26, 1.222e+22
1.000, 0.100, 0.260, 5.0, 47.4, 1e+06, 1.023, 0.505, 9.2996e+07, 9.2996e+07, 6.1095e+32, 0.5091, 3.228e+27, 1.554e+27, 4.863e+22
1.000, 0.100, 0.260, 7.5, 71.2, 1e+06, 1.023, 0.505, 2.0924e+08, 2.0924e+08, 1.3746e+33, 0.2022, 5.245e+27, 3.098e+27, 4.781e+23
1.000, 0.100, 0.260, 8.0, 75.9, 1e+06, 1.023, 0.505, 2.3807e+08, 2.3807e+08, 1.5640e+33, 0.1281, 5.733e+27, 3.467e+27, 7.376e+23
1.000, 0.100, 0.260, 12.0, 113.9, 1e+06, 1.023, 0.505, 5.3566e+08, 5.3566e+08, 3.5191e+33, 0.0000, 6.553e+27, 5.136e+27, 5.311e+24
1.000, 0.100, 0.500, 1.0, 9.5, 1e+06, 1.023, 0.505, 3.7199e+06, 3.2102e+06, 2.1090e+31, 0.9975, 1.637e+25, 5.881e+24, 2.357e+20
1.000, 0.100, 0.500, 1.5, 14.2, 1e+06, 1.023, 0.505, 8.3697e+06, 7.2229e+06, 4.7452e+31, 0.9708, 1.917e+26, 3.342e+25, 3.962e+21
1.000, 0.100, 0.500, 3.0, 28.5, 1e+06, 1.023, 0.505, 3.3479e+07, 2.8891e+07, 1.8981e+32, 0.8655, 8.845e+26, 3.188e+26, 1.557e+22
1.000, 0.100, 0.500, 5.0, 47.4, 1e+06, 1.023, 0.505, 9.2996e+07, 8.0254e+07, 5.2724e+32, 0.7611, 1.571e+27, 8.109e+26, 3.004e+22
1.000, 0.100, 0.500, 7.5, 71.2, 1e+06, 1.023, 0.505, 2.0924e+08, 1.8057e+08, 1.1863e+33, 0.5508, 2.953e+27, 1.769e+27, 4.858e+22
1.000, 0.100, 0.500, 8.0, 75.9, 1e+06, 1.023, 0.505, 2.3807e+08, 2.0545e+08, 1.3497e+33, 0.5024, 3.272e+27, 1.997e+27, 7.236e+22
1.000, 0.100, 0.500, 10.0, 94.9, 1e+06, 1.023, 0.505, 3.7199e+08, 3.2102e+08, 2.1090e+33, 0.2595, 4.868e+27, 3.149e+27, 2.755e+23
1.000, 0.100, 0.500, 12.0, 113.9, 1e+06, 1.023, 0.505, 5.3566e+08, 4.6226e+08, 3.0369e+33, 0.0000, 6.565e+27, 4.339e+27, 2.581e+24
1.000, 0.100, 0.707, 1.0, 9.5, 1e+06, 1.023, 0.505, 3.7199e+06, 1.6326e+06, 1.0726e+31, 0.9975, 1.663e+25, 4.4e+24, 3.639e+22
1.000, 0.100, 0.707, 1.5, 14.2, 1e+06, 1.023, 0.505, 8.3697e+06, 3.6734e+06, 2.4133e+31, 0.9288, 1.513e+26, 1.919e+25, 1.363e+23
1.000, 0.100, 0.707, 3.0, 28.5, 1e+06, 1.023, 0.505, 3.3479e+07, 1.4694e+07, 9.6532e+31, 0.9023, 5.767e+26, 1.494e+26, 3.904e+22
1.000, 0.100, 0.707, 5.0, 47.4, 1e+06, 1.023, 0.505, 9.2996e+07, 4.0816e+07, 2.6814e+32, 0.8765, 8.119e+26, 3.559e+26, 1.075e+22
1.000, 0.100, 0.707, 7.5, 71.2, 1e+06, 1.023, 0.505, 2.0924e+08, 9.1836e+07, 6.0333e+32, 0.8131, 1.229e+27, 7.095e+26, 1.114e+22
1.000, 0.100, 0.707, 8.0, 75.9, 1e+06, 1.023, 0.505, 2.3807e+08, 1.0449e+08, 6.8645e+32, 0.7949, 1.349e+27, 8.068e+26, 9.177e+21
1.000, 0.100, 0.707, 10.0, 94.9, 1e+06, 1.023, 0.505, 3.7199e+08, 1.6326e+08, 1.0726e+33, 0.6958, 2e+27, 1.298e+27, 5.038e+22
1.000, 0.100, 0.707, 12.0, 113.9, 1e+06, 1.023, 0.505, 5.3566e+08, 2.3510e+08, 1.5445e+33, 0.5403, 3.02e+27, 2.008e+27, 8.103e+23
1.000, 0.100, 0.707, 15.0, 142.3, 1e+06, 1.023, 0.505, 8.3697e+08, 3.6734e+08, 2.4133e+33, 0.2445, 4.924e+27, 3.302e+27, 1.094e+25
1.000, 0.100, 0.870, 1.0, 9.5, 1e+06, 1.023, 0.505, 3.7199e+06, 4.0880e+05, 2.6856e+30, 0.9863, 2.631e+25, 1.115e+25, 2.508e+22
1.000, 0.100, 0.870, 1.5, 14.2, 1e+06, 1.023, 0.505, 8.3697e+06, 9.1979e+05, 6.0427e+30, 0.9145, 3e+25, 3.008e+24, 2.848e+21
1.000, 0.100, 0.870, 3.0, 28.5, 1e+06, 1.023, 0.505, 3.3479e+07, 3.6792e+06, 2.4171e+31, 0.9091, 7.811e+25, 1.928e+25, 1.18e+21
1.000, 0.100, 0.870, 5.0, 47.4, 1e+06, 1.023, 0.505, 9.2996e+07, 1.0220e+07, 6.7141e+31, 0.9066, 2.192e+26, 7.627e+25, 9.487e+21
1.000, 0.100, 0.870, 7.5, 71.2, 1e+06, 1.023, 0.505, 2.0924e+08, 2.2995e+07, 1.5107e+32, 0.9012, 4.258e+26, 1.683e+26, 3.837e+22
1.000, 0.100, 0.870, 8.0, 75.9, 1e+06, 1.023, 0.505, 2.3807e+08, 2.6163e+07, 1.7188e+32, 0.8988, 4.731e+26, 1.944e+26, 6.336e+21
1.000, 0.100, 0.870, 10.0, 94.9, 1e+06, 1.023, 0.505, 3.7199e+08, 4.0880e+07, 2.6856e+32, 0.8835, 6.724e+26, 3.355e+26, 1.369e+23
1.000, 0.100, 0.870, 12.0, 113.9, 1e+06, 1.023, 0.505, 5.3566e+08, 5.8867e+07, 3.8673e+32, 0.8570, 9.404e+26, 5.504e+26, 6.174e+21
1.000, 0.100, 0.870, 15.0, 142.3, 1e+06, 1.023, 0.505, 8.3697e+08, 9.1979e+07, 6.0427e+32, 0.7569, 1.591e+27, 1.102e+27, 2.152e+24
1.000, 0.100, 0.966, 1.0, 9.5, 1e+06, 1.023, 0.505, 3.7199e+06, 3.1370e+04, 2.0609e+29, 0.9814, 3.346e+25, 9.544e+24, 4.551e+23
1.000, 0.100, 0.966, 3.0, 28.5, 1e+06, 1.023, 0.505, 3.3479e+07, 2.8233e+05, 1.8548e+30, 0.9096, 5.1e+24, 1.676e+24, 4.272e+18
1.000, 0.100, 0.966, 5.0, 47.4, 1e+06, 1.023, 0.505, 9.2996e+07, 7.8425e+05, 5.1522e+30, 0.9095, 7.501e+24, 3.809e+24, 1.273e+21
1.000, 0.500, 0.000, 1.0, 10.0, 1e+06, 1.023, 0.838, 1.1195e+07, 1.1195e+07, 1.0029e+32, 0.9700, 2.697e+26, 2.222e+26, 1.594e+22
1.000, 0.500, 0.000, 1.5, 15.1, 1e+06, 1.023, 0.838, 2.5188e+07, 2.5188e+07, 2.2565e+32, 0.9324, 6.082e+26, 2.892e+26, 4.219e+22
1.000, 0.500, 0.000, 2.0, 20.1, 1e+06, 1.023, 0.838, 4.4779e+07, 4.4779e+07, 4.0116e+32, 0.7238, 2.483e+27, 8.863e+26, 1.51e+24
1.000, 0.500, 0.000, 3.0, 30.1, 1e+06, 1.023, 0.838, 1.0075e+08, 1.0075e+08, 9.0261e+32, 0.0595, 7.369e+27, 2.858e+27, 2.133e+25
1.000, 0.500, 0.000, 4.0, 40.2, 1e+06, 1.023, 0.838, 1.7912e+08, 1.7912e+08, 1.6046e+33, 0.0000, 9.003e+27, 4.277e+27, 4.538e+20
1.000, 0.500, 0.500, 1.0, 10.0, 1e+06, 1.023, 0.838, 1.1195e+07, 7.5734e+06, 6.7847e+31, 0.9873, 4.999e+25, 3.955e+25, 1.274e+22
1.000, 0.500, 0.500, 1.5, 15.1, 1e+06, 1.023, 0.838, 2.5188e+07, 1.7040e+07, 1.5266e+32, 0.6776, 2.969e+26, 1.513e+26, 5.761e+22
1.000, 0.500, 0.500, 2.0, 20.1, 1e+06, 1.023, 0.838, 4.4779e+07, 3.0294e+07, 2.7139e+32, 0.6372, 1.079e+27, 3.046e+26, 6.828e+23
1.000, 0.500, 0.500, 3.0, 30.1, 1e+06, 1.023, 0.838, 1.0075e+08, 6.8161e+07, 6.1063e+32, 0.5564, 2.841e+27, 1.02e+27, 2.188e+24
1.000, 0.500, 0.500, 4.0, 40.2, 1e+06, 1.023, 0.838, 1.7912e+08, 1.2118e+08, 1.0856e+33, 0.4524, 4.558e+27, 1.967e+27, 4.757e+23
1.000, 0.500, 0.707, 1.0, 10.0, 1e+06, 1.023, 0.838, 1.1195e+07, 3.7131e+06, 3.3264e+31, 0.9943, 5.142e+25, 4.538e+25, 1.642e+22
1.000, 0.500, 0.707, 1.5, 15.1, 1e+06, 1.023, 0.838, 2.5188e+07, 8.3544e+06, 7.4844e+31, 0.6746, 8.722e+25, 2.551e+25, 1.539e+23
1.000, 0.500, 0.707, 2.0, 20.1, 1e+06, 1.023, 0.838, 4.4779e+07, 1.4852e+07, 1.3306e+32, 0.6579, 3.216e+26, 7.31e+25, 8.961e+23
1.000, 0.500, 0.707, 3.0, 30.1, 1e+06, 1.023, 0.838, 1.0075e+08, 3.3418e+07, 2.9938e+32, 0.6380, 7.474e+26, 2.522e+26, 1.075e+22
1.000, 0.500, 0.707, 4.0, 40.2, 1e+06, 1.023, 0.838, 1.7912e+08, 5.9409e+07, 5.3222e+32, 0.6156, 1.243e+27, 5.128e+26, 1.779e+22
1.000, 0.500, 0.870, 1.0, 10.0, 1e+06, 1.023, 0.838, 1.1195e+07, 9.2235e+05, 8.2630e+30, 0.9924, 3.663e+25, 2.088e+25, 3.771e+22
1.000, 0.500, 0.870, 1.5, 15.1, 1e+06, 1.023, 0.838, 2.5188e+07, 2.0753e+06, 1.8592e+31, 0.6670, 3.208e+25, 4.979e+24, 2.684e+21
1.000, 0.500, 0.870, 2.0, 20.1, 1e+06, 1.023, 0.838, 4.4779e+07, 3.6894e+06, 3.3052e+31, 0.6636, 5.851e+25, 1.048e+25, 3.518e+20
1.000, 0.500, 0.870, 3.0, 30.1, 1e+06, 1.023, 0.838, 1.0075e+08, 8.3012e+06, 7.4367e+31, 0.6613, 9.043e+25, 2.895e+25, 9.039e+20
1.000, 0.500, 0.870, 4.0, 40.2, 1e+06, 1.023, 0.838, 1.7912e+08, 1.4758e+07, 1.3221e+32, 0.6593, 1.315e+26, 5.672e+25, 5.944e+21
1.000, 1.000, 0.000, 1.0, 11.1, 1e+06, 1.023, 1.023, 1.5276e+07, 1.5276e+07, 1.8247e+32, 0.9523, 5.706e+26, 5.054e+26, 6.399e+22
1.000, 1.000, 0.000, 1.5, 16.6, 1e+06, 1.023, 1.023, 3.4371e+07, 3.4371e+07, 4.1055e+32, 0.9023, 1.169e+27, 5.515e+26, 9.33e+22
1.000, 1.000, 0.000, 2.0, 22.1, 1e+06, 1.023, 1.023, 6.1103e+07, 6.1103e+07, 7.2987e+32, 0.6562, 4.112e+27, 1.59e+27, 1.591e+24
1.000, 1.000, 0.000, 2.5, 27.6, 1e+06, 1.023, 1.023, 9.5474e+07, 9.5474e+07, 1.1404e+33, 0.4574, 6.468e+27, 2.649e+27, 9.623e+24
1.000, 1.000, 0.000, 3.0, 33.2, 1e+06, 1.023, 1.023, 1.3748e+08, 1.3748e+08, 1.6422e+33, 0.0106, 1.125e+28, 4.651e+27, 9.56e+24
1.000, 1.000, 0.000, 4.0, 44.2, 1e+06, 1.023, 1.023, 2.4441e+08, 2.4441e+08, 2.9195e+33, 0.0000, 1.196e+28, 6.263e+27, 2.982e+20
1.000, 1.000, 0.140, 1.0, 11.1, 1e+06, 1.023, 1.023, 1.5276e+07, 1.4858e+07, 1.7747e+32, 0.9716, 3.399e+26, 3.024e+26, 2.012e+22
1.000, 1.000, 0.140, 2.0, 22.1, 1e+06, 1.023, 1.023, 6.1103e+07, 5.9430e+07, 7.0988e+32, 0.6917, 3.68e+27, 1.477e+27, 1.076e+25
1.000, 1.000, 0.140, 3.0, 33.2, 1e+06, 1.023, 1.023, 1.3748e+08, 1.3372e+08, 1.5972e+33, 0.0079, 1.161e+28, 4.616e+27, 4.067e+24
1.000, 1.000, 0.260, 1.0, 11.1, 1e+06, 1.023, 1.023, 1.5276e+07, 1.3878e+07, 1.6577e+32, 0.9764, 2.826e+26, 2.55e+26, 2.207e+22
1.000, 1.000, 0.260, 1.5, 16.6, 1e+06, 1.023, 1.023, 3.4371e+07, 3.1226e+07, 3.7299e+32, 0.9256, 8.894e+26, 4.737e+26, 2.884e+23
1.000, 1.000, 0.260, 2.0, 22.1, 1e+06, 1.023, 1.023, 6.1103e+07, 5.5513e+07, 6.6309e+32, 0.3655, 3.263e+27, 1.14e+27, 5.778e+24
1.000, 1.000, 0.260, 3.0, 33.2, 1e+06, 1.023, 1.023, 1.3748e+08, 1.2490e+08, 1.4920e+33, 0.1391, 8.636e+27, 3.556e+27, 1.752e+24
1.000, 1.000, 0.260, 4.0, 44.2, 1e+06, 1.023, 1.023, 2.4441e+08, 2.2205e+08, 2.6524e+33, 0.0000, 1.196e+28, 5.804e+27, 1.025e+22
1.000, 1.000, 0.260, 5.0, 55.3, 1e+06, 1.023, 1.023, 3.8190e+08, 3.4696e+08, 4.1443e+33, 0.0000, 1.196e+28, 6.989e+27, 2.856e+20
1.000, 1.000, 0.260, 6.0, 66.3, 1e+06, 1.023, 1.023, 5.4993e+08, 4.9962e+08, 5.9678e+33, 0.0000, 1.196e+28, 7.871e+27, 2.612e+21
1.000, 1.000, 0.500, 1.0, 11.1, 1e+06, 1.023, 1.023, 1.5276e+07, 1.0184e+07, 1.2164e+32, 0.9858, 1.693e+26, 1.601e+26, 2.816e+22
1.000, 1.000, 0.500, 1.5, 16.6, 1e+06, 1.023, 1.023, 3.4371e+07, 2.2914e+07, 2.7370e+32, 0.4874, 2.959e+26, 1.775e+26, 3.388e+22
1.000, 1.000, 0.500, 2.0, 22.1, 1e+06, 1.023, 1.023, 6.1103e+07, 4.0736e+07, 4.8658e+32, 0.4517, 1.12e+27, 3.797e+26, 3.178e+23
1.000, 1.000, 0.500, 2.5, 27.6, 1e+06, 1.023, 1.023, 9.5474e+07, 6.3649e+07, 7.6028e+32, 0.4001, 2.391e+27, 8.709e+26, 7.656e+22
1.000, 1.000, 0.500, 3.0, 33.2, 1e+06, 1.023, 1.023, 1.3748e+08, 9.1655e+07, 1.0948e+33, 0.3364, 3.92e+27, 1.556e+27, 8.967e+22
1.000, 1.000, 0.500, 4.0, 44.2, 1e+06, 1.023, 1.023, 2.4441e+08, 1.6294e+08, 1.9463e+33, 0.2234, 6.617e+27, 3.055e+27, 1.22e+23
1.000, 1.000, 0.500, 5.0, 55.3, 1e+06, 1.023, 1.023, 3.8190e+08, 2.5460e+08, 3.0411e+33, 0.1208, 9.079e+27, 4.667e+27, 7.174e+23
1.000, 1.000, 0.500, 6.0, 66.3, 1e+06, 1.023, 1.023, 5.4993e+08, 3.6662e+08, 4.3792e+33, 0.0279, 1.132e+28, 6.236e+27, 2.056e+24
1.000, 1.000, 0.707, 1.0, 11.1, 1e+06, 1.023, 1.023, 1.5276e+07, 5.2446e+06, 6.2646e+31, 0.9825, 1.237e+26, 9.205e+25, 1.609e+22
1.000, 1.000, 0.707, 1.5, 16.6, 1e+06, 1.023, 1.023, 3.4371e+07, 1.1800e+07, 1.4095e+32, 0.4953, 1.04e+26, 3.645e+25, 2.044e+23
1.000, 1.000, 0.707, 2.0, 22.1, 1e+06, 1.023, 1.023, 6.1103e+07, 2.0979e+07, 2.5058e+32, 0.4829, 4.078e+26, 1.077e+26, 1.374e+24
1.000, 1.000, 0.707, 2.5, 27.6, 1e+06, 1.023, 1.023, 9.5474e+07, 3.2779e+07, 3.9154e+32, 0.4730, 6.481e+26, 2.148e+26, 1.342e+22
1.000, 1.000, 0.707, 3.0, 33.2, 1e+06, 1.023, 1.023, 1.3748e+08, 4.7202e+07, 5.6381e+32, 0.4615, 9.304e+26, 3.561e+26, 8.991e+21
1.000, 1.000, 0.707, 4.0, 44.2, 1e+06, 1.023, 1.023, 2.4441e+08, 8.3914e+07, 1.0023e+33, 0.4349, 1.563e+27, 7.055e+26, 1.274e+22
1.000, 1.000, 0.707, 5.0, 55.3, 1e+06, 1.023, 1.023, 3.8190e+08, 1.3112e+08, 1.5662e+33, 0.3993, 2.412e+27, 1.21e+27, 5.786e+22
1.000, 1.000, 0.707, 6.0, 66.3, 1e+06, 1.023, 1.023, 5.4993e+08, 1.8881e+08, 2.2553e+33, 0.3534, 3.511e+27, 1.919e+27, 3.532e+22
1.000, 1.000, 0.870, 1.0, 11.1, 1e+06, 1.023, 1.023, 1.5276e+07, 1.3521e+06, 1.6151e+31, 0.9927, 8.672e+25, 7.081e+25, 1.58e+22
1.000, 1.000, 0.870, 1.5, 16.6, 1e+06, 1.023, 1.023, 3.4371e+07, 3.0423e+06, 3.6339e+31, 0.4985, 3.773e+25, 7.618e+24, 2.071e+21
1.000, 1.000, 0.870, 2.0, 22.1, 1e+06, 1.023, 1.023, 6.1103e+07, 5.4085e+06, 6.4603e+31, 0.4970, 7.377e+25, 1.581e+25, 2.037e+21
1.000, 1.000, 0.870, 2.5, 27.6, 1e+06, 1.023, 1.023, 9.5474e+07, 8.4507e+06, 1.0094e+32, 0.4962, 9.21e+25, 2.655e+25, 2.325e+21
1.000, 1.000, 0.870, 3.0, 33.2, 1e+06, 1.023, 1.023, 1.3748e+08, 1.2169e+07, 1.4536e+32, 0.4952, 1.147e+26, 4.244e+25, 1.865e+21
1.000, 1.000, 0.870, 4.0, 44.2, 1e+06, 1.023, 1.023, 2.4441e+08, 2.1634e+07, 2.5841e+32, 0.4932, 1.637e+26, 8.102e+25, 3.181e+21
1.000, 1.000, 0.870, 5.0, 55.3, 1e+06, 1.023, 1.023, 3.8190e+08, 3.3803e+07, 4.0377e+32, 0.4906, 2.264e+26, 1.273e+26, 5.3e+21
1.000, 1.000, 0.870, 6.0, 66.3, 1e+06, 1.023, 1.023, 5.4993e+08, 4.8676e+07, 5.8143e+32, 0.4862, 3.331e+26, 1.96e+26, 7.108e+21
1.000, 1.000, 0.966, 1.0, 11.1, 1e+06, 1.023, 1.023, 1.5276e+07, 1.0320e+05, 1.2327e+30, 0.9925, 5.051e+25, 3.076e+25, 2.12e+22
1.000, 1.000, 0.966, 2.0, 22.1, 1e+06, 1.023, 1.023, 6.1103e+07, 4.1281e+05, 4.9309e+30, 0.4997, 6.545e+24, 1.505e+24, 2.887e+18
1.000, 1.000, 0.966, 3.0, 33.2, 1e+06, 1.023, 1.023, 1.3748e+08, 9.2882e+05, 1.1095e+31, 0.4998, 5.554e+24, 2.456e+24, 3.43e+18
1.500, 0.010, 0.000, 1.0, 11.5, 1e+06, 1.144, 0.280, 6.5210e+05, 6.5210e+05, 5.9003e+30, 0.9998, 1.675e+24, 9.073e+23, 2.489e+16
1.500, 0.010, 0.000, 3.0, 34.6, 1e+06, 1.144, 0.280, 5.8689e+06, 5.8689e+06, 5.3103e+31, 0.9952, 4.298e+25, 3.583e+25, 6.796e+21
1.500, 0.010, 0.000, 5.0, 57.7, 1e+06, 1.144, 0.280, 1.6303e+07, 1.6303e+07, 1.4751e+32, 0.9367, 5.726e+26, 3.87e+26, 2.105e+22
1.500, 0.010, 0.707, 1.0, 11.5, 1e+06, 1.144, 0.280, 6.5210e+05, 5.4766e+05, 4.9553e+30, 0.9992, 7.095e+24, 1.354e+24, 6.551e+20
1.500, 0.010, 0.707, 3.0, 34.6, 1e+06, 1.144, 0.280, 5.8689e+06, 4.9289e+06, 4.4598e+31, 0.9867, 1.206e+26, 5.053e+25, 4.118e+21
1.500, 0.010, 0.707, 5.0, 57.7, 1e+06, 1.144, 0.280, 1.6303e+07, 1.3692e+07, 1.2388e+32, 0.9742, 2.336e+26, 1.534e+26, 3.754e+22
1.500, 0.010, 0.707, 10.0, 115.3, 1e+06, 1.144, 0.280, 6.5210e+07, 5.4766e+07, 4.9553e+32, 0.8297, 1.54e+27, 1.076e+27, 2.867e+22
1.500, 0.100, 0.000, 1.0, 10.9, 1e+06, 1.144, 0.586, 4.9277e+06, 4.9277e+06, 4.8560e+31, 0.9981, 1.904e+25, 1.596e+25, 6.809e+18
1.500, 0.100, 0.000, 3.0, 32.8, 1e+06, 1.144, 0.586, 4.4349e+07, 4.4349e+07, 4.3704e+32, 0.8186, 1.796e+27, 7.451e+26, 4.733e+22
1.500, 0.100, 0.000, 5.0, 54.6, 1e+06, 1.144, 0.586, 1.2319e+08, 1.2319e+08, 1.2140e+33, 0.2444, 7.479e+27, 3.803e+27, 5.842e+23
1.500, 0.100, 0.707, 1.0, 10.9, 1e+06, 1.144, 0.586, 4.9277e+06, 2.0813e+06, 2.0510e+31, 0.9968, 2.102e+25, 8.897e+24, 1.036e+22
1.500, 0.100, 0.707, 3.0, 32.8, 1e+06, 1.144, 0.586, 4.4349e+07, 1.8732e+07, 1.8459e+32, 0.8955, 8.729e+26, 2.736e+26, 4.579e+22
1.500, 0.100, 0.707, 5.0, 54.6, 1e+06, 1.144, 0.586, 1.2319e+08, 5.2033e+07, 5.1276e+32, 0.8676, 1.31e+27, 6.418e+26, 9.837e+21
1.500, 0.100, 0.707, 7.5, 81.9, 1e+06, 1.144, 0.586, 2.7718e+08, 1.1707e+08, 1.1537e+33, 0.7951, 2.028e+27, 1.29e+27, 1.707e+22
1.500, 0.100, 0.707, 10.0, 109.2, 1e+06, 1.144, 0.586, 4.9277e+08, 2.0813e+08, 2.0510e+33, 0.6371, 3.592e+27, 2.564e+27, 4.617e+22
1.500, 1.000, 0.000, 1.0, 12.8, 1e+06, 1.144, 1.144, 2.0494e+07, 2.0494e+07, 3.6719e+32, 0.9553, 8e+26, 7.482e+26, 5.461e+22
1.500, 1.000, 0.000, 1.5, 19.2, 1e+06, 1.144, 1.144, 4.6111e+07, 4.6111e+07, 8.2617e+32, 0.9045, 1.708e+27, 8.664e+26, 1.808e+23
1.500, 1.000, 0.000, 2.0, 25.6, 1e+06, 1.144, 1.144, 8.1974e+07, 8.1974e+07, 1.4688e+33, 0.6710, 5.884e+27, 2.436e+27, 6.816e+23
1.500, 1.000, 0.000, 3.0, 38.4, 1e+06, 1.144, 1.144, 1.8444e+08, 1.8444e+08, 3.3047e+33, 0.0026, 1.781e+28, 8.023e+27, 2.412e+24
1.500, 1.000, 0.707, 1.0, 12.8, 1e+06, 1.144, 1.144, 2.0494e+07, 7.0360e+06, 1.2607e+32, 0.9907, 1.666e+26, 1.403e+26, 3.705e+22
1.500, 1.000, 0.707, 1.5, 19.2, 1e+06, 1.144, 1.144, 4.6111e+07, 1.5831e+07, 2.8365e+32, 0.4948, 1.644e+26, 6.846e+25, 1.757e+22
1.500, 1.000, 0.707, 2.0, 25.6, 1e+06, 1.144, 1.144, 8.1974e+07, 2.8144e+07, 5.0426e+32, 0.4837, 5.935e+26, 1.922e+26, 1.599e+22
1.500, 1.000, 0.707, 3.0, 38.4, 1e+06, 1.144, 1.144, 1.8444e+08, 6.3324e+07, 1.1346e+33, 0.4618, 1.373e+27, 5.899e+26, -
1.500, 1.000, 0.707, 4.0, 51.2, 1e+06, 1.144, 1.144, 3.2790e+08, 1.1258e+08, 2.0171e+33, 0.4370, 2.256e+27, 1.14e+27, 1.004e+22
\end{filecontents*}
\csvreader[no head,column count=15]{SPHvapdata.dat}{1=\mass, 2=\mr, 3=\bimp, 4=\vimp, 5=\vabs, 6=\N, 9=\Q, 10=\Qp, 11=\Kp, 12=\mlrem, 13=\ejmass, 14=\ejvapmass, 15=\ejvapmasserr}{\mass & \mr & \bimp & \vimp & \vabs & \N & \Q & \Qp & \Kp & \ejmass & \ejvapmass & \ejvapmasserr \\}

\end{longtable}
